Formulas for the dimensions of some affine Deligne-Lusztig Varieties

Rapoport and Kottwitz defined the affine Deligne-Lusztig varieties $X_{\tilde{w}}^P(b\sigma)$ of a quasisplit connected reductive group $G$ over $F = \mathbb{F}_q((t))$ for a parahoric subgroup $P$. They asked which pairs $(b, \tilde{w})$ give non-empty varieties, and in these cases what dimensions do these varieties have. This paper answers these questions for $P=I$ an Iwahori subgroup, in the cases $b=1$, $G=SL_2$, $SL_3$, $Sp_4$. This information is used to get a formula for the dimensions of the $X_{\tilde{w}}^K(\sigma)$ (all shown to be non-empty by Rapoport and Kottwitz) for the above $G$ that supports a general conjecture of Rapoport. Here $K$ is a special maximal compact subgroup.

==> fig01.tex <==

\psset{xunit=0.233333333333333 in}
\psset{yunit=0.404145188432738 in}

\begin{pspicture*}(0,0.25)(7.2,4.25)

%\pspolygon*[linecolor=lightgray](3,3)(3.5,3.5)(2.5,3.5)

%left leaning lines
  \multido{\rxb=3+1,\rxt=0.5+0.5,\ryt=2.5+0.5}{5}{ \psline[linewidth=0.05pt](\rxb,0)(\rxt,\ryt) }
  \multido{\rxb=8+1,\rxt=3.5+1}{12}{ \psline[linewidth=0.05pt](\rxb,0)(\rxt,4.5) }
%right leaning lines
  \multido{\rxb=1+0.5,\rxt=3.5+1,\ryb=2+-0.5}{5}{ \psline[linewidth=0.05pt](\rxb,\ryb)(\rxt,4.5) }
  \multido{\rxb=4+1,\rxt=8.5+1}{11}{ \psline[linewidth=0.05pt](\rxb,0)(\rxt,4.5) }
%horizontal lines
  \multido{\ny=0+0.5,\ngpa=3+-0.5}{4}{ \psline[linewidth=0.05pt](\ngpa,\ny)(15,\ny) }
  \multido{\ny=2+0.5,\ngpa=0+0.50}{6}{ \psline[linewidth=0.05pt](\ngpa,\ny)(15,\ny) }

\psset{linestyle=dashed} \psline[linewidth=0.05pt](0,2)(2.5,4.5)
\rput[bl](0.25,2){\rule[-2pt]{0pt}{5pt}$C_M$}

%\rput[bl](2.5,3){\rule[-4pt]{0pt}{5pt}$gC_M$}

\end{pspicture*}


==> fig02.tex <==

%\psset{xunit=0.233333333333333 in}
%\psset{yunit=0.404145188432738 in}
\psset{xunit=0.17499999 in} \psset{yunit=0.30310889 in}

\begin{pspicture*}(0,0)(30.5,9)

%lower left diagram
\psline[linewidth=0.05pt](2.5,3.5)(3.7,3.5)
\psline[linewidth=0.05pt](2,3)(3.2,3)
\psline[linewidth=0.05pt](2,3)(2.5,3.5)
\psline[linewidth=0.05pt](2.5,3.5)(3,3)
\psline[linewidth=0.05pt](3,3)(3.5,3.5)
\psline[linewidth=0.05pt](4.3,3.5)(5.5,3.5)
\psline[linewidth=0.05pt](4.5,3.5)(5.1,2.9)
\psline[linewidth=0.05pt](5.5,3.5)(6.1,2.9)
\psline[linewidth=0.05pt](4.8,3)(6,3)
\psline[linewidth=0.05pt](5,3)(5.5,3.5)
\psline[linewidth=0.05pt](5.4,2.6)(6,2)
\psline[linewidth=0.05pt](6.4,2.6)(7,2)
\psline[linewidth=0.05pt](5.5,2.5)(6.5,2.5)
\psline[linewidth=0.05pt](6,2)(7,2)
\psline[linewidth=0.05pt](6,2)(6.5,2.5)
\psline[linewidth=0.05pt](7,2)(8.2,2)
\psline[linewidth=0.05pt](7.5,1.5)(8.7,1.5)
\psline[linewidth=0.05pt](7,2)(7.5,1.5)
\psline[linewidth=0.05pt](7.5,1.5)(8,2)
\psline[linewidth=0.05pt](8,2)(8.5,1.5)
\psline[linewidth=0.05pt](9,2)(9.6,1.4)
\psline[linewidth=0.05pt](9.5,1.5)(10,2)
\psline[linewidth=0.05pt](10,2)(10.6,1.4)
\psline[linewidth=0.05pt](8.8,2)(10,2)
\psline[linewidth=0.05pt](9.3,1.5)(10.5,1.5)
\psline[linewidth=0.05pt](10.4,0.6)(11,0)
\psline[linewidth=0.05pt](11,0)(11.5,0.5)
\psline[linewidth=0.05pt](10.5,0.5)(11.5,0.5)
\psline[linewidth=0.05pt](10.5,0.5)(11,1)
\psline[linewidth=0.05pt](10.9,1.1)(11.5,0.5)
%brackets and labels
\psline[linewidth=0.05pt](1.6,2)(1.6,3.5)
\psline[linewidth=0.05pt](11.9,0)(11.9,2)
\psline[linewidth=0.05pt](1.6,2)(1.8,2)
\psline[linewidth=0.05pt](1.6,3.5)(1.8,3.5)
\psline[linewidth=0.05pt](11.7,0)(11.9,0)
\psline[linewidth=0.05pt](11.7,2)(11.9,2)
\rput[c](1,2.75){$\Gamma_{v_1}$}
\rput[ml](12.1,1){$\Gamma^f_{(v_1,p_r)}$}
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](6,5)(7,5)
\psline[linewidth=0.05pt](7,5)(7.5,5.5)
\psline[linewidth=0.05pt](7,5)(6.5,5.5)
\psset{linestyle=solid}
%main chamber
\rput[mt](2.5,2.5){$C_M$}
\psline[linewidth=0.05pt]{->}(2.5,2.6)(2.5,3.2)
%v_1 and Q_1
\rput[tm](7,0.45){$v_1$} \rput[tm](6.5,1.5){$Q_1$}
\psline[linewidth=0.05pt]{->}(7,0.55)(7,1.9)
\psline[linewidth=0.05pt]{->}(6.5,1.6)(6.5,2.15)
%dot dot dots
\rput[c](4,3.25){\scriptsize{$\cdots$}}
\rput[c](8.75,1.75){\scriptsize{$\cdots$}}
\rput[c]{-60}(5.75,2.75){\scriptsize{$\cdots$}}
\rput[c]{-60}(10.375,1.125){\scriptsize{$\cdots$}}

%upper left diagram
\psline[linewidth=0.05pt](2,4)(3.2,4)
\psline[linewidth=0.05pt](2.5,4.5)(3.7,4.5)
\psline[linewidth=0.05pt](2,4)(2.5,4.5)
\psline[linewidth=0.05pt](2.5,4.5)(3,4)
\psline[linewidth=0.05pt](3,4)(3.5,4.5)
\psline[linewidth=0.05pt](3.8,4)(5,4)
\psline[linewidth=0.05pt](4.3,4.5)(5.5,4.5)
\psline[linewidth=0.05pt](4,4)(4.6,4.6)
\psline[linewidth=0.05pt](4.5,4.5)(5,4)
\psline[linewidth=0.05pt](5,4)(5.6,4.6)
\psline[linewidth=0.05pt](5.4,5.4)(5.5,5.5)
\psline[linewidth=0.05pt](5.9,4.9)(7,6)
\psline[linewidth=0.05pt](5.5,5.5)(6,5)
\psline[linewidth=0.05pt](5.5,5.5)(7.7,5.5)
\psline[linewidth=0.05pt](7,6)(7.2,6)
\psline[linewidth=0.05pt](7,6)(7.5,5.5)
\psline[linewidth=0.05pt](8.3,5.5)(9.5,5.5)
\psline[linewidth=0.05pt](9.5,5.5)(10.1,6.1)
\psline[linewidth=0.05pt](8.5,5.5)(9.1,6.1)
\psline[linewidth=0.05pt](9,6)(9.5,5.5)
\psline[linewidth=0.05pt](8.7,6)(10,6)
\psline[linewidth=0.05pt](5.5,5.5)(4.9,4.9)
\psline[linewidth=0.05pt](5,5)(6,5)
\psline[linewidth=0.05pt](7,6)(8.2,6)
\psline[linewidth=0.05pt](8,6)(7.5,5.5)
\psline[linewidth=0.05pt](9.4,6.4)(10,7)
\psline[linewidth=0.05pt](10.4,6.4)(11,7)
\psline[linewidth=0.05pt](9.5,6.5)(10.5,6.5)
\psline[linewidth=0.05pt](10.5,6.5)(10,7)
\psline[linewidth=0.05pt](10,7)(11,7)
%brackets and labels
\psline[linewidth=0.05pt](1.6,4)(1.6,5.5)
\psline[linewidth=0.05pt](1.6,4)(1.8,4)
\psline[linewidth=0.05pt](1.6,5.5)(1.8,5.5)
\psline[linewidth=0.05pt](11.3,5.5)(11.3,7)
\psline[linewidth=0.05pt](11.1,5.5)(11.3,5.5)
\psline[linewidth=0.05pt](11.1,7)(11.3,7)
\rput[c](1,4.75){$\Gamma_{v_1}$}
\rput[ml](11.4,6.25){$\Gamma^f_{(v_1,p_r)}$}
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](6.5,2.5)(7.5,2.5)
\psline[linewidth=0.05pt](7.5,2.5)(8,2)
\psline[linewidth=0.05pt](7.5,2.5)(7,2)
\psset{linestyle=solid}
%connecting gallery labels and arrows
\rput[ml](8.6,3.75){$\Gamma^c_{(v_1,p_r)}$}
\psline[linewidth=0.05pt]{->}(8.5,3.75)(6,5.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(6.5,5.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(7,5.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(7,5.75)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(6.5,2.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(7,2.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(7.5,2.25)
\psline[linewidth=0.05pt]{->}(8.5,3.75)(7.5,1.75)
%main chamber
\rput[mb](2.5,5){$\small{C_M}$}
\psline[linewidth=0.05pt]{->}(2.5,4.9)(2.5,4.15)
%v_1 and Q_1
\rput[bm](6.5,6.5){$v_1$} \rput[bm](6,5.8){$Q_1$}
\psline[linewidth=0.05pt]{->}(6.5,6.4)(6.5,5.6)
\psline[linewidth=0.05pt]{->}(6,5.7)(6,5.25)
%dot dot dots
\rput[c](3.75,4.25){\scriptsize{$\cdots$}}
\rput[c](8.25,5.75){\scriptsize{$\cdots$}}
\rput[c]{60}(5.25,4.75){\scriptsize{$\cdots$}}
\rput[c]{60}(9.75,6.25){\scriptsize{$\cdots$}}

%lower middle diagram
\psline[linewidth=0.05pt](13,4)(13.5,4.5)
\psline[linewidth=0.05pt](13,4)(14.2,4)
\psline[linewidth=0.05pt](13.5,4.5)(14.7,4.5)
\psline[linewidth=0.05pt](13.5,4.5)(14,4)
\psline[linewidth=0.05pt](14,4)(14.5,4.5)
\psline[linewidth=0.05pt](15.3,4.5)(16.5,4.5)
\psline[linewidth=0.05pt](15.8,4)(17,4)
\psline[linewidth=0.05pt](15.5,4.5)(16.1,3.9)
\psline[linewidth=0.05pt](16,4)(16.5,4.5)
\psline[linewidth=0.05pt](16.5,4.5)(17.1,3.9)
\psline[linewidth=0.05pt](16.4,3.6)(17,3)
\psline[linewidth=0.05pt](17.4,3.6)(18,3)
\psline[linewidth=0.05pt](16.5,3.5)(17.5,3.5)
\psline[linewidth=0.05pt](17.5,3.5)(17,3)
\psline[linewidth=0.05pt](17,3)(18,3)
\psline[linewidth=0.05pt](18,3)(17.4,2.4)
\psline[linewidth=0.05pt](18.5,2.5)(17.9,1.9)
\psline[linewidth=0.05pt](18,3)(18.5,2.5)
\psline[linewidth=0.05pt](17.5,2.5)(18.5,2.5)
\psline[linewidth=0.05pt](17.5,2.5)(18,2)
\psline[linewidth=0.05pt](17.1,2.1)(16.5,1.5)
\psline[linewidth=0.05pt](16.5,1.5)(17.1,0.9)
\psline[linewidth=0.05pt](17.6,1.6)(17,1)
\psline[linewidth=0.05pt](17,2)(17.6,1.4)
\psline[linewidth=0.05pt](16.5,1.5)(17.5,1.5)
\psline[linewidth=0.05pt](17.4,0.6)(18,0)
\psline[linewidth=0.05pt](18.4,0.6)(19,0)
\psline[linewidth=0.05pt](17.5,0.5)(18.5,0.5)
\psline[linewidth=0.05pt](18.5,0.5)(18,0)
\psline[linewidth=0.05pt](18,0)(19,0)
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](17,3)(17.5,2.5)
\psset{linestyle=solid}
%main chamber
\rput[rm](12,5){$C_M$} \psline[linewidth=0.05pt](12.1,5)(14,5)
\psline[linewidth=0.05pt]{->}(14,5)(14,5.7)
\psline[linewidth=0.05pt]{->}(13.5,5)(13.5,4.15)
%dot dot dots
\rput[c](15,4.25){\scriptsize{$\cdots$}}
\rput[c]{-60}(16.75,3.75){\scriptsize{$\cdots$}}
\rput[c]{-120}(17.5,2){\scriptsize{$\cdots$}}
\rput[c]{-60}(17.75,0.875){\scriptsize{$\cdots$}}

%upper middle diagram
\psline[linewidth=0.05pt](13.5,5.5)(14.7,5.5)
\psline[linewidth=0.05pt](14,6)(15.2,6)
\psline[linewidth=0.05pt](13.5,5.5)(14,6)
\psline[linewidth=0.05pt](14,6)(14.5,5.5)
\psline[linewidth=0.05pt](14.5,5.5)(15,6)
\psline[linewidth=0.05pt](15.3,5.5)(16.5,5.5)
\psline[linewidth=0.05pt](15.8,6)(17,6)
\psline[linewidth=0.05pt](15.5,5.5)(16.1,6.1)
\psline[linewidth=0.05pt](16.5,5.5)(17.1,6.1)
\psline[linewidth=0.05pt](16,6)(16.5,5.5)
\psline[linewidth=0.05pt](16.4,6.4)(17,7)
\psline[linewidth=0.05pt](17,7)(17.5,6.5)
\psline[linewidth=0.05pt](16.5,6.5)(17.5,6.5)
\psline[linewidth=0.05pt](17.4,6.4)(18,7)
\psline[linewidth=0.05pt](17,7)(18,7)
\psline[linewidth=0.05pt](18,7)(19.2,7)
\psline[linewidth=0.05pt](18,7)(18.5,6.5)
\psline[linewidth=0.05pt](18.5,6.5)(19.7,6.5)
\psline[linewidth=0.05pt](18.5,6.5)(19,7)
\psline[linewidth=0.05pt](19,7)(19.5,6.5)
\psline[linewidth=0.05pt](19.8,7)(21,7)
\psline[linewidth=0.05pt](21,7)(21.6,6.4)
\psline[linewidth=0.05pt](21,7)(20.5,6.5)
\psline[linewidth=0.05pt](20.3,6.5)(21.5,6.5)
\psline[linewidth=0.05pt](20,7)(20.6,6.4)
\psline[linewidth=0.05pt](20.9,6.1)(21.5,5.5)
\psline[linewidth=0.05pt](21.9,6.1)(22.5,5.5)
\psline[linewidth=0.05pt](22.5,5.5)(21.5,5.5)
\psline[linewidth=0.05pt](22,6)(21.5,5.5)
\psline[linewidth=0.05pt](21.5,5.5)(22.5,5.5)
\psline[linewidth=0.05pt](21,6)(22,6)
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](17.5,6.5)(18.5,6.5)
\psset{linestyle=solid}
%main chamber
%see lower middle
%dot dot dots
\rput[c](15.25,5.75){\scriptsize{$\cdots$}}
\rput[c]{60}(16.75,6.25){\scriptsize{$\cdots$}}
\rput[c](19.75,6.75){\scriptsize{$\cdots$}}
\rput[c]{-60}(21.25,6.25){\scriptsize{$\cdots$}}

%lower right diagram
\psline[linewidth=0.05pt](21,1)(22.2,1)
\psline[linewidth=0.05pt](21.5,1.5)(22.7,1.5)
\psline[linewidth=0.05pt](21,1)(21.5,1.5)
\psline[linewidth=0.05pt](21.5,1.5)(22,1)
\psline[linewidth=0.05pt](22,1)(22.5,1.5)
\psline[linewidth=0.05pt](23.3,1.5)(24.5,1.5)
\psline[linewidth=0.05pt](23.8,1)(25,1)
\psline[linewidth=0.05pt](25.1,0.9)(24.5,1.5)
\psline[linewidth=0.05pt](24.5,1.5)(24,1)
\psline[linewidth=0.05pt](23.5,1.5)(24.1,0.9)
\psline[linewidth=0.05pt](24.4,0.6)(25,0)
\psline[linewidth=0.05pt](25,0)(27.2,0)
\psline[linewidth=0.05pt](24.5,0.5)(25.5,0.5)
\psline[linewidth=0.05pt](25.5,0.5)(25,0)
\psline[linewidth=0.05pt](25.4,0.6)(26,0)
\psline[linewidth=0.05pt](26,0)(26.5,0.5)
\psline[linewidth=0.05pt](26.5,0.5)(27,0)
\psline[linewidth=0.05pt](26.5,0.5)(27.7,0.5)
\psline[linewidth=0.05pt](27,0)(27.5,0.5)
\psline[linewidth=0.05pt](27.8,0)(29,0)
\psline[linewidth=0.05pt](29,0)(29.6,0.6)
\psline[linewidth=0.05pt](28,0)(28.6,0.6)
\psline[linewidth=0.05pt](28.3,0.5)(29.5,0.5)
\psline[linewidth=0.05pt](28.5,0.5)(29,0)
\psline[linewidth=0.05pt](29.4,1.4)(30,2)
\psline[linewidth=0.05pt](29.9,0.9)(30.5,1.5)
\psline[linewidth=0.05pt](30,1)(29.5,1.5)
\psline[linewidth=0.05pt](29.5,1.5)(30.5,1.5)
\psline[linewidth=0.05pt](30.5,1.5)(30,2)
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](25.5,0.5)(26.5,0.5)
\psset{linestyle=solid}
%main chamber
\rput[rb](22,2){$C_M$}
\psline[linewidth=0.05pt]{->}(22,2)(23,2.65)
\psline[linewidth=0.05pt]{->}(22,2)(21.5,1.15)
%dot dot dots
\rput[c](23,1.25){\scriptsize{$\cdots$}}
\rput[c]{-60}(24.75,0.75){\scriptsize{$\cdots$}}
\rput[c](27.75,0.25){\scriptsize{$\cdots$}}
\rput[c]{60}(29.375,0.875){\scriptsize{$\cdots$}}

%upper right diagram
\psline[linewidth=0.05pt](22.5,2.5)(23.7,2.5)
\psline[linewidth=0.05pt](22.5,2.5)(23,3)
\psline[linewidth=0.05pt](23,3)(24.2,3)
\psline[linewidth=0.05pt](23,3)(23.5,2.5)
\psline[linewidth=0.05pt](23.5,2.5)(24,3)
\psline[linewidth=0.05pt](24.3,2.5)(25.5,2.5)
\psline[linewidth=0.05pt](24.5,2.5)(25.1,3.1)
\psline[linewidth=0.05pt](24.8,3)(26,3)
\psline[linewidth=0.05pt](25,3)(25.5,2.5)
\psline[linewidth=0.05pt](25.5,2.5)(26.1,3.1)
\psline[linewidth=0.05pt](25.4,3.4)(26,4)
\psline[linewidth=0.05pt](26.4,3.4)(27.5,4.5)
\psline[linewidth=0.05pt](25.5,3.5)(26.5,3.5)
\psline[linewidth=0.05pt](26.5,3.5)(26,4)
\psline[linewidth=0.05pt](26,4)(27,4)
\psline[linewidth=0.05pt](27,4)(26.4,4.6)
\psline[linewidth=0.05pt](26.5,4.5)(27.5,4.5)
\psline[linewidth=0.05pt](26.5,4.5)(27,5)
\psline[linewidth=0.05pt](27.5,4.5)(26.9,5.1)
\psline[linewidth=0.05pt](26.1,4.9)(25.5,5.5)
\psline[linewidth=0.05pt](26.6,5.4)(26,6)
\psline[linewidth=0.05pt](26,5)(26.6,5.6)
\psline[linewidth=0.05pt](25.5,5.5)(26.5,5.5)
\psline[linewidth=0.05pt](25.5,5.5)(26.1,6.1)
\psline[linewidth=0.05pt](26.4,6.4)(27,7)
\psline[linewidth=0.05pt](26.9,5.9)(27.5,6.5)
\psline[linewidth=0.05pt](27,6)(26.5,6.5)
\psline[linewidth=0.05pt](26.5,6.5)(27.5,6.5)
\psline[linewidth=0.05pt](27.5,6.5)(27,7)
%connecting gallery
\psset{linestyle=dashed,dash=2pt 2pt}
\psline[linewidth=0.05pt](26,4)(26.5,4.5)
\psset{linestyle=solid}
%main chamber
%see lower right diagram
%dot dot dots
\rput[c](24.25,2.75){\scriptsize{$\cdots$}}
\rput[c]{60}(25.75,3.25){\scriptsize{$\cdots$}}
\rput[c]{120}(26.5,5){\scriptsize{$\cdots$}}
\rput[c]{60}(26.5,6){\scriptsize{$\cdots$}}

\end{pspicture*}


==> fig03.tex <==

\psset{xunit=0.233333333333333 in}
\psset{yunit=0.404145188432738 in}

\begin{pspicture*}(0.25,-0.25)(8.25,1.75)

%right leaning lines
  \multido{\rxb=-1.25+1,\rxt=0.75+1}{10}{ \psline[linewidth=0.05pt](\rxb,-0.25)(\rxt,1.75) }
%left leaning lines
  \multido{\rxb=0.25+1,\rxt=-1.75+1}{10}{ \psline[linewidth=0.05pt](\rxb,-0.25)(\rxt,1.75) }
%horizontal lines
  \multido{\ny=0+0.5}{4}{ \psline[linewidth=0.05pt](0,\ny)(8.25,\ny) }

\pspolygon*[linecolor=lightgray](0.5,0.5)(1.5,0.5)(1,1)
\pspolygon*[linecolor=lightgray](1.5,0.5)(1,1)(2,1)
\pspolygon*[linecolor=lightgray](2,1)(1.5,0.5)(2.5,0.5)
\pspolygon*[linecolor=lightgray](2.5,0.5)(2,1)(3,1)
\pspolygon*[linecolor=lightgray](3,1)(3.5,0.5)(4,1)
\pspolygon*[linecolor=lightgray](4,1)(3,1)(3.5,1.5)
\pspolygon*[linecolor=lightgray](2.5,0.5)(3.5,0.5)(3,1)
\pspolygon*[linecolor=lightgray](3.5,1.5)(4,1)(4.5,1.5)
\pspolygon*[linecolor=lightgray](4.5,1.5)(5,1)(5.5,1.5)
\pspolygon*[linecolor=lightgray](5,1)(5.5,1.5)(6,1)
\pspolygon*[linecolor=lightgray](5.5,1.5)(6,1)(6.5,1.5)
\pspolygon*[linecolor=lightgray](6,1)(6.5,1.5)(7,1)
\pspolygon*[linecolor=lightgray](6,1)(7,1)(6.5,0.5)
\pspolygon*[linecolor=lightgray](6.5,0.5)(7.5,0.5)(7,1)
\pspolygon*[linecolor=lightgray](7.5,0.5)(7,0)(8,0)
\pspolygon*[linecolor=lightgray](6.5,0.5)(7.5,0.5)(7,0)

\rput[bm](1,0.5){\rule[-2pt]{0pt}{5pt}$C_M$}

\end{pspicture*}


==> fig04.tex <==

\psset{xunit=0.233333333333333 in} \psset{yunit=0.404145188432738
in}

\begin{pspicture*}(0.25,-0.25)(8.25,2.25)

%right leaning lines
  \multido{\rxb=-2.25+1,\rxt=0.25+1}{11}{ \psline[linewidth=0.05pt](\rxb,-0.25)(\rxt,2.25) }
%left leaning lines
  \multido{\rxb=0.25+1,\rxt=-2.25+1}{11}{ \psline[linewidth=0.05pt](\rxb,-0.25)(\rxt,2.25) }
%horizontal lines
  \multido{\ny=0+0.5}{5}{ \psline[linewidth=0.05pt](0,\ny)(8.25,\ny) }

\rput[bm](1.1,0.5){\rule[-2pt]{0pt}{5pt}$C_M$}
\rput[bm](7.5,0){\rule[-2pt]{0pt}{5pt}$7$}
\rput[bm](7.5,0.65){\rule[-2pt]{0pt}{5pt}$8$}
\rput[bm](7.5,1.65){\rule[-2pt]{0pt}{5pt}$9$}


\end{pspicture*}


==> fig05.tex <==

\psset{xunit=0.233333333333333 in} \psset{yunit=0.404145188432738
in}

\begin{pspicture*}(0,0)(19,8.5)

%right leaning lines
  \multido{\rxb=-8+1,\rxt=0.5+1}{27}{ \psline[linewidth=0.05pt](\rxb,0)(\rxt,8.5) }
%left leaning lines
  \multido{\rxb=1+1,\rxt=-7.5+1}{27}{ \psline[linewidth=0.05pt](\rxb,0)(\rxt,8.5) }
%horizontal lines
  \multido{\ny=0+0.5}{18}{ \psline[linewidth=0.05pt](0,\ny)(19,\ny) }

\rput[bm](9.5,4){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

%row 0
    \rput[c](-0.5,0.167){\footnotesize{$$}}
    \rput[c](0.0,0.333){\footnotesize{$$}}
    \rput[c](0.5,0.167){\footnotesize{$$}}
    \rput[c](1.0,0.333){\footnotesize{$14$}}
    \rput[c](1.5,0.167){\footnotesize{$13$}}
    \rput[c](2.0,0.333){\footnotesize{$$}}
    \rput[c](2.5,0.167){\footnotesize{$12$}}
    \rput[c](3.0,0.333){\footnotesize{$$}}
    \rput[c](3.5,0.167){\footnotesize{$$}}
    \rput[c](4.0,0.333){\footnotesize{$11$}}
    \rput[c](4.5,0.167){\footnotesize{$10$}}
    \rput[c](5.0,0.333){\footnotesize{$$}}
    \rput[c](5.5,0.167){\footnotesize{$9$}}
    \rput[c](6.0,0.333){\footnotesize{$$}}
    \rput[c](6.5,0.167){\footnotesize{$$}}
    \rput[c](7.0,0.333){\footnotesize{$$}}
    \rput[c](7.5,0.167){\footnotesize{$9$}}
    \rput[c](8.0,0.333){\footnotesize{$9$}}
    \rput[c](8.5,0.167){\footnotesize{$9$}}
    \rput[c](9.0,0.333){\footnotesize{$$}}
    \rput[c](9.5,0.167){\footnotesize{$$}}
    \rput[c](10.0,0.333){\footnotesize{$$}}
    \rput[c](10.5,0.167){\footnotesize{$9$}}
    \rput[c](11.0,0.333){\footnotesize{$9$}}
    \rput[c](11.5,0.167){\footnotesize{$9$}}
    \rput[c](12.0,0.333){\footnotesize{$$}}
    \rput[c](12.5,0.167){\footnotesize{$$}}
    \rput[c](13.0,0.333){\footnotesize{$$}}
    \rput[c](13.5,0.167){\footnotesize{$9$}}
    \rput[c](14.0,0.333){\footnotesize{$$}}
    \rput[c](14.5,0.167){\footnotesize{$10$}}
    \rput[c](15.0,0.333){\footnotesize{$11$}}
    \rput[c](15.5,0.167){\footnotesize{$$}}
    \rput[c](16.0,0.333){\footnotesize{$$}}
    \rput[c](16.5,0.167){\footnotesize{$12$}}
    \rput[c](17.0,0.333){\footnotesize{$$}}
    \rput[c](17.5,0.167){\footnotesize{$13$}}
    \rput[c](18.0,0.333){\footnotesize{$14$}}
    \rput[c](18.5,0.167){\footnotesize{$$}}
    \rput[c](19.0,0.333){\footnotesize{$$}}

%row 1
    \rput[c](-0.5,0.833){\footnotesize{$$}}
    \rput[c](0.0,0.667){\footnotesize{$14$}}
    \rput[c](0.5,0.833){\footnotesize{$$}}
    \rput[c](1.0,0.667){\footnotesize{$13$}}
    \rput[c](1.5,0.833){\footnotesize{$$}}
    \rput[c](2.0,0.667){\footnotesize{$$}}
    \rput[c](2.5,0.833){\footnotesize{$12$}}
    \rput[c](3.0,0.667){\footnotesize{$11$}}
    \rput[c](3.5,0.833){\footnotesize{$$}}
    \rput[c](4.0,0.667){\footnotesize{$10$}}
    \rput[c](4.5,0.833){\footnotesize{$$}}
    \rput[c](5.0,0.667){\footnotesize{$$}}
    \rput[c](5.5,0.833){\footnotesize{$9$}}
    \rput[c](6.0,0.667){\footnotesize{$8$}}
    \rput[c](6.5,0.833){\footnotesize{$$}}
    \rput[c](7.0,0.667){\footnotesize{$8$}}
    \rput[c](7.5,0.833){\footnotesize{$$}}
    \rput[c](8.0,0.667){\footnotesize{$$}}
    \rput[c](8.5,0.833){\footnotesize{$$}}
    \rput[c](9.0,0.667){\footnotesize{$8$}}
    \rput[c](9.5,0.833){\footnotesize{$8$}}
    \rput[c](10.0,0.667){\footnotesize{$8$}}
    \rput[c](10.5,0.833){\footnotesize{$$}}
    \rput[c](11.0,0.667){\footnotesize{$$}}
    \rput[c](11.5,0.833){\footnotesize{$$}}
    \rput[c](12.0,0.667){\footnotesize{$8$}}
    \rput[c](12.5,0.833){\footnotesize{$$}}
    \rput[c](13.0,0.667){\footnotesize{$8$}}
    \rput[c](13.5,0.833){\footnotesize{$9$}}
    \rput[c](14.0,0.667){\footnotesize{$$}}
    \rput[c](14.5,0.833){\footnotesize{$$}}
    \rput[c](15.0,0.667){\footnotesize{$10$}}
    \rput[c](15.5,0.833){\footnotesize{$$}}
    \rput[c](16.0,0.667){\footnotesize{$11$}}
    \rput[c](16.5,0.833){\footnotesize{$12$}}
    \rput[c](17.0,0.667){\footnotesize{$$}}
    \rput[c](17.5,0.833){\footnotesize{$$}}
    \rput[c](18.0,0.667){\footnotesize{$13$}}
    \rput[c](18.5,0.833){\footnotesize{$$}}
    \rput[c](19.0,0.667){\footnotesize{$14$}}

%row 2
    \rput[c](-0.5,1.167){\footnotesize{$$}}
    \rput[c](0.0,1.333){\footnotesize{$$}}
    \rput[c](0.5,1.167){\footnotesize{$$}}
    \rput[c](1.0,1.333){\footnotesize{$13$}}
    \rput[c](1.5,1.167){\footnotesize{$12$}}
    \rput[c](2.0,1.333){\footnotesize{$$}}
    \rput[c](2.5,1.167){\footnotesize{$11$}}
    \rput[c](3.0,1.333){\footnotesize{$$}}
    \rput[c](3.5,1.167){\footnotesize{$$}}
    \rput[c](4.0,1.333){\footnotesize{$10$}}
    \rput[c](4.5,1.167){\footnotesize{$9$}}
    \rput[c](5.0,1.333){\footnotesize{$$}}
    \rput[c](5.5,1.167){\footnotesize{$8$}}
    \rput[c](6.0,1.333){\footnotesize{$$}}
    \rput[c](6.5,1.167){\footnotesize{$$}}
    \rput[c](7.0,1.333){\footnotesize{$$}}
    \rput[c](7.5,1.167){\footnotesize{$7$}}
    \rput[c](8.0,1.333){\footnotesize{$7$}}
    \rput[c](8.5,1.167){\footnotesize{$7$}}
    \rput[c](9.0,1.333){\footnotesize{$$}}
    \rput[c](9.5,1.167){\footnotesize{$$}}
    \rput[c](10.0,1.333){\footnotesize{$$}}
    \rput[c](10.5,1.167){\footnotesize{$7$}}
    \rput[c](11.0,1.333){\footnotesize{$7$}}
    \rput[c](11.5,1.167){\footnotesize{$7$}}
    \rput[c](12.0,1.333){\footnotesize{$$}}
    \rput[c](12.5,1.167){\footnotesize{$$}}
    \rput[c](13.0,1.333){\footnotesize{$$}}
    \rput[c](13.5,1.167){\footnotesize{$8$}}
    \rput[c](14.0,1.333){\footnotesize{$$}}
    \rput[c](14.5,1.167){\footnotesize{$9$}}
    \rput[c](15.0,1.333){\footnotesize{$10$}}
    \rput[c](15.5,1.167){\footnotesize{$$}}
    \rput[c](16.0,1.333){\footnotesize{$$}}
    \rput[c](16.5,1.167){\footnotesize{$11$}}
    \rput[c](17.0,1.333){\footnotesize{$$}}
    \rput[c](17.5,1.167){\footnotesize{$12$}}
    \rput[c](18.0,1.333){\footnotesize{$13$}}
    \rput[c](18.5,1.167){\footnotesize{$$}}
    \rput[c](19.0,1.333){\footnotesize{$$}}

%row 3
    \rput[c](-0.5,1.833){\footnotesize{$14$}}
    \rput[c](0.0,1.667){\footnotesize{$13$}}
    \rput[c](0.5,1.833){\footnotesize{$$}}
    \rput[c](1.0,1.667){\footnotesize{$12$}}
    \rput[c](1.5,1.833){\footnotesize{$$}}
    \rput[c](2.0,1.667){\footnotesize{$$}}
    \rput[c](2.5,1.833){\footnotesize{$11$}}
    \rput[c](3.0,1.667){\footnotesize{$10$}}
    \rput[c](3.5,1.833){\footnotesize{$$}}
    \rput[c](4.0,1.667){\footnotesize{$9$}}
    \rput[c](4.5,1.833){\footnotesize{$$}}
    \rput[c](5.0,1.667){\footnotesize{$$}}
    \rput[c](5.5,1.833){\footnotesize{$8$}}
    \rput[c](6.0,1.667){\footnotesize{$7$}}
    \rput[c](6.5,1.833){\footnotesize{$$}}
    \rput[c](7.0,1.667){\footnotesize{$6$}}
    \rput[c](7.5,1.833){\footnotesize{$$}}
    \rput[c](8.0,1.667){\footnotesize{$$}}
    \rput[c](8.5,1.833){\footnotesize{$$}}
    \rput[c](9.0,1.667){\footnotesize{$6$}}
    \rput[c](9.5,1.833){\footnotesize{$6$}}
    \rput[c](10.0,1.667){\footnotesize{$6$}}
    \rput[c](10.5,1.833){\footnotesize{$$}}
    \rput[c](11.0,1.667){\footnotesize{$$}}
    \rput[c](11.5,1.833){\footnotesize{$$}}
    \rput[c](12.0,1.667){\footnotesize{$6$}}
    \rput[c](12.5,1.833){\footnotesize{$$}}
    \rput[c](13.0,1.667){\footnotesize{$7$}}
    \rput[c](13.5,1.833){\footnotesize{$8$}}
    \rput[c](14.0,1.667){\footnotesize{$$}}
    \rput[c](14.5,1.833){\footnotesize{$$}}
    \rput[c](15.0,1.667){\footnotesize{$9$}}
    \rput[c](15.5,1.833){\footnotesize{$$}}
    \rput[c](16.0,1.667){\footnotesize{$10$}}
    \rput[c](16.5,1.833){\footnotesize{$11$}}
    \rput[c](17.0,1.667){\footnotesize{$$}}
    \rput[c](17.5,1.833){\footnotesize{$$}}
    \rput[c](18.0,1.667){\footnotesize{$12$}}
    \rput[c](18.5,1.833){\footnotesize{$$}}
    \rput[c](19.0,1.667){\footnotesize{$13$}}

%row 4
    \rput[c](-0.5,2.167){\footnotesize{$13$}}
    \rput[c](0.0,2.333){\footnotesize{$$}}
    \rput[c](0.5,2.167){\footnotesize{$$}}
    \rput[c](1.0,2.333){\footnotesize{$12$}}
    \rput[c](1.5,2.167){\footnotesize{$11$}}
    \rput[c](2.0,2.333){\footnotesize{$$}}
    \rput[c](2.5,2.167){\footnotesize{$10$}}
    \rput[c](3.0,2.333){\footnotesize{$$}}
    \rput[c](3.5,2.167){\footnotesize{$$}}
    \rput[c](4.0,2.333){\footnotesize{$9$}}
    \rput[c](4.5,2.167){\footnotesize{$8$}}
    \rput[c](5.0,2.333){\footnotesize{$$}}
    \rput[c](5.5,2.167){\footnotesize{$7$}}
    \rput[c](6.0,2.333){\footnotesize{$$}}
    \rput[c](6.5,2.167){\footnotesize{$$}}
    \rput[c](7.0,2.333){\footnotesize{$6$}}
    \rput[c](7.5,2.167){\footnotesize{$5$}}
    \rput[c](8.0,2.333){\footnotesize{$$}}
    \rput[c](8.5,2.167){\footnotesize{$5$}}
    \rput[c](9.0,2.333){\footnotesize{$$}}
    \rput[c](9.5,2.167){\footnotesize{$$}}
    \rput[c](10.0,2.333){\footnotesize{$$}}
    \rput[c](10.5,2.167){\footnotesize{$5$}}
    \rput[c](11.0,2.333){\footnotesize{$$}}
    \rput[c](11.5,2.167){\footnotesize{$5$}}
    \rput[c](12.0,2.333){\footnotesize{$6$}}
    \rput[c](12.5,2.167){\footnotesize{$$}}
    \rput[c](13.0,2.333){\footnotesize{$$}}
    \rput[c](13.5,2.167){\footnotesize{$7$}}
    \rput[c](14.0,2.333){\footnotesize{$$}}
    \rput[c](14.5,2.167){\footnotesize{$8$}}
    \rput[c](15.0,2.333){\footnotesize{$9$}}
    \rput[c](15.5,2.167){\footnotesize{$$}}
    \rput[c](16.0,2.333){\footnotesize{$$}}
    \rput[c](16.5,2.167){\footnotesize{$10$}}
    \rput[c](17.0,2.333){\footnotesize{$$}}
    \rput[c](17.5,2.167){\footnotesize{$11$}}
    \rput[c](18.0,2.333){\footnotesize{$12$}}
    \rput[c](18.5,2.167){\footnotesize{$$}}
    \rput[c](19.0,2.333){\footnotesize{$$}}

%row 5
    \rput[c](-0.5,2.833){\footnotesize{$13$}}
    \rput[c](0.0,2.667){\footnotesize{$12$}}
    \rput[c](0.5,2.833){\footnotesize{$$}}
    \rput[c](1.0,2.667){\footnotesize{$11$}}
    \rput[c](1.5,2.833){\footnotesize{$$}}
    \rput[c](2.0,2.667){\footnotesize{$$}}
    \rput[c](2.5,2.833){\footnotesize{$10$}}
    \rput[c](3.0,2.667){\footnotesize{$9$}}
    \rput[c](3.5,2.833){\footnotesize{$$}}
    \rput[c](4.0,2.667){\footnotesize{$8$}}
    \rput[c](4.5,2.833){\footnotesize{$$}}
    \rput[c](5.0,2.667){\footnotesize{$$}}
    \rput[c](5.5,2.833){\footnotesize{$7$}}
    \rput[c](6.0,2.667){\footnotesize{$6$}}
    \rput[c](6.5,2.833){\footnotesize{$$}}
    \rput[c](7.0,2.667){\footnotesize{$5$}}
    \rput[c](7.5,2.833){\footnotesize{$$}}
    \rput[c](8.0,2.667){\footnotesize{$$}}
    \rput[c](8.5,2.833){\footnotesize{$$}}
    \rput[c](9.0,2.667){\footnotesize{$4$}}
    \rput[c](9.5,2.833){\footnotesize{$4$}}
    \rput[c](10.0,2.667){\footnotesize{$4$}}
    \rput[c](10.5,2.833){\footnotesize{$$}}
    \rput[c](11.0,2.667){\footnotesize{$$}}
    \rput[c](11.5,2.833){\footnotesize{$$}}
    \rput[c](12.0,2.667){\footnotesize{$5$}}
    \rput[c](12.5,2.833){\footnotesize{$$}}
    \rput[c](13.0,2.667){\footnotesize{$6$}}
    \rput[c](13.5,2.833){\footnotesize{$7$}}
    \rput[c](14.0,2.667){\footnotesize{$$}}
    \rput[c](14.5,2.833){\footnotesize{$$}}
    \rput[c](15.0,2.667){\footnotesize{$8$}}
    \rput[c](15.5,2.833){\footnotesize{$$}}
    \rput[c](16.0,2.667){\footnotesize{$9$}}
    \rput[c](16.5,2.833){\footnotesize{$10$}}
    \rput[c](17.0,2.667){\footnotesize{$$}}
    \rput[c](17.5,2.833){\footnotesize{$$}}
    \rput[c](18.0,2.667){\footnotesize{$11$}}
    \rput[c](18.5,2.833){\footnotesize{$$}}
    \rput[c](19.0,2.667){\footnotesize{$12$}}

%row 6
    \rput[c](-0.5,3.167){\footnotesize{$12$}}
    \rput[c](0.0,3.333){\footnotesize{$$}}
    \rput[c](0.5,3.167){\footnotesize{$$}}
    \rput[c](1.0,3.333){\footnotesize{$11$}}
    \rput[c](1.5,3.167){\footnotesize{$10$}}
    \rput[c](2.0,3.333){\footnotesize{$$}}
    \rput[c](2.5,3.167){\footnotesize{$9$}}
    \rput[c](3.0,3.333){\footnotesize{$$}}
    \rput[c](3.5,3.167){\footnotesize{$$}}
    \rput[c](4.0,3.333){\footnotesize{$8$}}
    \rput[c](4.5,3.167){\footnotesize{$7$}}
    \rput[c](5.0,3.333){\footnotesize{$$}}
    \rput[c](5.5,3.167){\footnotesize{$6$}}
    \rput[c](6.0,3.333){\footnotesize{$$}}
    \rput[c](6.5,3.167){\footnotesize{$$}}
    \rput[c](7.0,3.333){\footnotesize{$5$}}
    \rput[c](7.5,3.167){\footnotesize{$4$}}
    \rput[c](8.0,3.333){\footnotesize{$$}}
    \rput[c](8.5,3.167){\footnotesize{$3$}}
    \rput[c](9.0,3.333){\footnotesize{$$}}
    \rput[c](9.5,3.167){\footnotesize{$$}}
    \rput[c](10.0,3.333){\footnotesize{$$}}
    \rput[c](10.5,3.167){\footnotesize{$3$}}
    \rput[c](11.0,3.333){\footnotesize{$$}}
    \rput[c](11.5,3.167){\footnotesize{$4$}}
    \rput[c](12.0,3.333){\footnotesize{$5$}}
    \rput[c](12.5,3.167){\footnotesize{$$}}
    \rput[c](13.0,3.333){\footnotesize{$$}}
    \rput[c](13.5,3.167){\footnotesize{$6$}}
    \rput[c](14.0,3.333){\footnotesize{$$}}
    \rput[c](14.5,3.167){\footnotesize{$7$}}
    \rput[c](15.0,3.333){\footnotesize{$8$}}
    \rput[c](15.5,3.167){\footnotesize{$$}}
    \rput[c](16.0,3.333){\footnotesize{$$}}
    \rput[c](16.5,3.167){\footnotesize{$9$}}
    \rput[c](17.0,3.333){\footnotesize{$$}}
    \rput[c](17.5,3.167){\footnotesize{$10$}}
    \rput[c](18.0,3.333){\footnotesize{$11$}}
    \rput[c](18.5,3.167){\footnotesize{$$}}
    \rput[c](19.0,3.333){\footnotesize{$$}}

%row 7
    \rput[c](-0.5,3.833){\footnotesize{$12$}}
    \rput[c](0.0,3.667){\footnotesize{$11$}}
    \rput[c](0.5,3.833){\footnotesize{$$}}
    \rput[c](1.0,3.667){\footnotesize{$10$}}
    \rput[c](1.5,3.833){\footnotesize{$$}}
    \rput[c](2.0,3.667){\footnotesize{$$}}
    \rput[c](2.5,3.833){\footnotesize{$9$}}
    \rput[c](3.0,3.667){\footnotesize{$8$}}
    \rput[c](3.5,3.833){\footnotesize{$$}}
    \rput[c](4.0,3.667){\footnotesize{$7$}}
    \rput[c](4.5,3.833){\footnotesize{$$}}
    \rput[c](5.0,3.667){\footnotesize{$$}}
    \rput[c](5.5,3.833){\footnotesize{$6$}}
    \rput[c](6.0,3.667){\footnotesize{$5$}}
    \rput[c](6.5,3.833){\footnotesize{$$}}
    \rput[c](7.0,3.667){\footnotesize{$4$}}
    \rput[c](7.5,3.833){\footnotesize{$$}}
    \rput[c](8.0,3.667){\footnotesize{$$}}
    \rput[c](8.5,3.833){\footnotesize{$3$}}
    \rput[c](9.0,3.667){\footnotesize{$2$}}
    \rput[c](9.5,3.833){\footnotesize{$1$}}
    \rput[c](10.0,3.667){\footnotesize{$2$}}
    \rput[c](10.5,3.833){\footnotesize{$3$}}
    \rput[c](11.0,3.667){\footnotesize{$$}}
    \rput[c](11.5,3.833){\footnotesize{$$}}
    \rput[c](12.0,3.667){\footnotesize{$4$}}
    \rput[c](12.5,3.833){\footnotesize{$$}}
    \rput[c](13.0,3.667){\footnotesize{$5$}}
    \rput[c](13.5,3.833){\footnotesize{$6$}}
    \rput[c](14.0,3.667){\footnotesize{$$}}
    \rput[c](14.5,3.833){\footnotesize{$$}}
    \rput[c](15.0,3.667){\footnotesize{$7$}}
    \rput[c](15.5,3.833){\footnotesize{$$}}
    \rput[c](16.0,3.667){\footnotesize{$8$}}
    \rput[c](16.5,3.833){\footnotesize{$9$}}
    \rput[c](17.0,3.667){\footnotesize{$$}}
    \rput[c](17.5,3.833){\footnotesize{$$}}
    \rput[c](18.0,3.667){\footnotesize{$10$}}
    \rput[c](18.5,3.833){\footnotesize{$$}}
    \rput[c](19.0,3.667){\footnotesize{$11$}}

%row 8
    \rput[c](-0.5,4.167){\footnotesize{$$}}
    \rput[c](0.0,4.333){\footnotesize{$$}}
    \rput[c](0.5,4.167){\footnotesize{$$}}
    \rput[c](1.0,4.333){\footnotesize{$$}}
    \rput[c](1.5,4.167){\footnotesize{$9$}}
    \rput[c](2.0,4.333){\footnotesize{$$}}
    \rput[c](2.5,4.167){\footnotesize{$8$}}
    \rput[c](3.0,4.333){\footnotesize{$$}}
    \rput[c](3.5,4.167){\footnotesize{$$}}
    \rput[c](4.0,4.333){\footnotesize{$$}}
    \rput[c](4.5,4.167){\footnotesize{$6$}}
    \rput[c](5.0,4.333){\footnotesize{$$}}
    \rput[c](5.5,4.167){\footnotesize{$5$}}
    \rput[c](6.0,4.333){\footnotesize{$$}}
    \rput[c](6.5,4.167){\footnotesize{$$}}
    \rput[c](7.0,4.333){\footnotesize{$$}}
    \rput[c](7.5,4.167){\footnotesize{$3$}}
    \rput[c](8.0,4.333){\footnotesize{$$}}
    \rput[c](8.5,4.167){\footnotesize{$2$}}
    \rput[c](9.0,4.333){\footnotesize{$1$}}
    %\rput[c](9.5,4.167){\footnotesize{$0$}}
    \rput[c](10.0,4.333){\footnotesize{$1$}}
    \rput[c](10.5,4.167){\footnotesize{$2$}}
    \rput[c](11.0,4.333){\footnotesize{$$}}
    \rput[c](11.5,4.167){\footnotesize{$3$}}
    \rput[c](12.0,4.333){\footnotesize{$$}}
    \rput[c](12.5,4.167){\footnotesize{$$}}
    \rput[c](13.0,4.333){\footnotesize{$$}}
    \rput[c](13.5,4.167){\footnotesize{$5$}}
    \rput[c](14.0,4.333){\footnotesize{$$}}
    \rput[c](14.5,4.167){\footnotesize{$6$}}
    \rput[c](15.0,4.333){\footnotesize{$$}}
    \rput[c](15.5,4.167){\footnotesize{$$}}
    \rput[c](16.0,4.333){\footnotesize{$$}}
    \rput[c](16.5,4.167){\footnotesize{$8$}}
    \rput[c](17.0,4.333){\footnotesize{$$}}
    \rput[c](17.5,4.167){\footnotesize{$9$}}
    \rput[c](18.0,4.333){\footnotesize{$$}}
    \rput[c](18.5,4.167){\footnotesize{$$}}
    \rput[c](19.0,4.333){\footnotesize{$$}}

%row 9
    \rput[c](-0.5,4.833){\footnotesize{$$}}
    \rput[c](0.0,4.667){\footnotesize{$11$}}
    \rput[c](0.5,4.833){\footnotesize{$$}}
    \rput[c](1.0,4.667){\footnotesize{$10$}}
    \rput[c](1.5,4.833){\footnotesize{$10$}}
    \rput[c](2.0,4.667){\footnotesize{$$}}
    \rput[c](2.5,4.833){\footnotesize{$$}}
    \rput[c](3.0,4.667){\footnotesize{$8$}}
    \rput[c](3.5,4.833){\footnotesize{$$}}
    \rput[c](4.0,4.667){\footnotesize{$7$}}
    \rput[c](4.5,4.833){\footnotesize{$7$}}
    \rput[c](5.0,4.667){\footnotesize{$$}}
    \rput[c](5.5,4.833){\footnotesize{$$}}
    \rput[c](6.0,4.667){\footnotesize{$5$}}
    \rput[c](6.5,4.833){\footnotesize{$$}}
    \rput[c](7.0,4.667){\footnotesize{$4$}}
    \rput[c](7.5,4.833){\footnotesize{$4$}}
    \rput[c](8.0,4.667){\footnotesize{$$}}
    \rput[c](8.5,4.833){\footnotesize{$$}}
    \rput[c](9.0,4.667){\footnotesize{$2$}}
    \rput[c](9.5,4.833){\footnotesize{$3$}}
    \rput[c](10.0,4.667){\footnotesize{$2$}}
    \rput[c](10.5,4.833){\footnotesize{$$}}
    \rput[c](11.0,4.667){\footnotesize{$$}}
    \rput[c](11.5,4.833){\footnotesize{$4$}}
    \rput[c](12.0,4.667){\footnotesize{$4$}}
    \rput[c](12.5,4.833){\footnotesize{$$}}
    \rput[c](13.0,4.667){\footnotesize{$5$}}
    \rput[c](13.5,4.833){\footnotesize{$$}}
    \rput[c](14.0,4.667){\footnotesize{$$}}
    \rput[c](14.5,4.833){\footnotesize{$7$}}
    \rput[c](15.0,4.667){\footnotesize{$7$}}
    \rput[c](15.5,4.833){\footnotesize{$$}}
    \rput[c](16.0,4.667){\footnotesize{$8$}}
    \rput[c](16.5,4.833){\footnotesize{$$}}
    \rput[c](17.0,4.667){\footnotesize{$$}}
    \rput[c](17.5,4.833){\footnotesize{$10$}}
    \rput[c](18.0,4.667){\footnotesize{$10$}}
    \rput[c](18.5,4.833){\footnotesize{$$}}
    \rput[c](19.0,4.667){\footnotesize{$11$}}

%row 10
    \rput[c](-0.5,5.167){\footnotesize{$$}}
    \rput[c](0.0,5.333){\footnotesize{$12$}}
    \rput[c](0.5,5.167){\footnotesize{$$}}
    \rput[c](1.0,5.333){\footnotesize{$$}}
    \rput[c](1.5,5.167){\footnotesize{$10$}}
    \rput[c](2.0,5.333){\footnotesize{$$}}
    \rput[c](2.5,5.167){\footnotesize{$9$}}
    \rput[c](3.0,5.333){\footnotesize{$9$}}
    \rput[c](3.5,5.167){\footnotesize{$$}}
    \rput[c](4.0,5.333){\footnotesize{$$}}
    \rput[c](4.5,5.167){\footnotesize{$7$}}
    \rput[c](5.0,5.333){\footnotesize{$$}}
    \rput[c](5.5,5.167){\footnotesize{$6$}}
    \rput[c](6.0,5.333){\footnotesize{$6$}}
    \rput[c](6.5,5.167){\footnotesize{$$}}
    \rput[c](7.0,5.333){\footnotesize{$$}}
    \rput[c](7.5,5.167){\footnotesize{$4$}}
    \rput[c](8.0,5.333){\footnotesize{$$}}
    \rput[c](8.5,5.167){\footnotesize{$3$}}
    \rput[c](9.0,5.333){\footnotesize{$$}}
    \rput[c](9.5,5.167){\footnotesize{$$}}
    \rput[c](10.0,5.333){\footnotesize{$$}}
    \rput[c](10.5,5.167){\footnotesize{$3$}}
    \rput[c](11.0,5.333){\footnotesize{$$}}
    \rput[c](11.5,5.167){\footnotesize{$4$}}
    \rput[c](12.0,5.333){\footnotesize{$$}}
    \rput[c](12.5,5.167){\footnotesize{$$}}
    \rput[c](13.0,5.333){\footnotesize{$6$}}
    \rput[c](13.5,5.167){\footnotesize{$6$}}
    \rput[c](14.0,5.333){\footnotesize{$$}}
    \rput[c](14.5,5.167){\footnotesize{$7$}}
    \rput[c](15.0,5.333){\footnotesize{$$}}
    \rput[c](15.5,5.167){\footnotesize{$$}}
    \rput[c](16.0,5.333){\footnotesize{$9$}}
    \rput[c](16.5,5.167){\footnotesize{$9$}}
    \rput[c](17.0,5.333){\footnotesize{$$}}
    \rput[c](17.5,5.167){\footnotesize{$10$}}
    \rput[c](18.0,5.333){\footnotesize{$$}}
    \rput[c](18.5,5.167){\footnotesize{$$}}
    \rput[c](19.0,5.333){\footnotesize{$12$}}

%row 11
    \rput[c](-0.5,5.833){\footnotesize{$$}}
    \rput[c](0.0,5.667){\footnotesize{$12$}}
    \rput[c](0.5,5.833){\footnotesize{$$}}
    \rput[c](1.0,5.667){\footnotesize{$11$}}
    \rput[c](1.5,5.833){\footnotesize{$11$}}
    \rput[c](2.0,5.667){\footnotesize{$$}}
    \rput[c](2.5,5.833){\footnotesize{$$}}
    \rput[c](3.0,5.667){\footnotesize{$9$}}
    \rput[c](3.5,5.833){\footnotesize{$$}}
    \rput[c](4.0,5.667){\footnotesize{$8$}}
    \rput[c](4.5,5.833){\footnotesize{$8$}}
    \rput[c](5.0,5.667){\footnotesize{$$}}
    \rput[c](5.5,5.833){\footnotesize{$$}}
    \rput[c](6.0,5.667){\footnotesize{$6$}}
    \rput[c](6.5,5.833){\footnotesize{$$}}
    \rput[c](7.0,5.667){\footnotesize{$5$}}
    \rput[c](7.5,5.833){\footnotesize{$$}}
    \rput[c](8.0,5.667){\footnotesize{$$}}
    \rput[c](8.5,5.833){\footnotesize{$$}}
    \rput[c](9.0,5.667){\footnotesize{$4$}}
    \rput[c](9.5,5.833){\footnotesize{$5$}}
    \rput[c](10.0,5.667){\footnotesize{$4$}}
    \rput[c](10.5,5.833){\footnotesize{$$}}
    \rput[c](11.0,5.667){\footnotesize{$$}}
    \rput[c](11.5,5.833){\footnotesize{$$}}
    \rput[c](12.0,5.667){\footnotesize{$5$}}
    \rput[c](12.5,5.833){\footnotesize{$$}}
    \rput[c](13.0,5.667){\footnotesize{$6$}}
    \rput[c](13.5,5.833){\footnotesize{$$}}
    \rput[c](14.0,5.667){\footnotesize{$$}}
    \rput[c](14.5,5.833){\footnotesize{$8$}}
    \rput[c](15.0,5.667){\footnotesize{$8$}}
    \rput[c](15.5,5.833){\footnotesize{$$}}
    \rput[c](16.0,5.667){\footnotesize{$9$}}
    \rput[c](16.5,5.833){\footnotesize{$$}}
    \rput[c](17.0,5.667){\footnotesize{$$}}
    \rput[c](17.5,5.833){\footnotesize{$11$}}
    \rput[c](18.0,5.667){\footnotesize{$11$}}
    \rput[c](18.5,5.833){\footnotesize{$$}}
    \rput[c](19.0,5.667){\footnotesize{$12$}}

%row 12
    \rput[c](-0.5,6.167){\footnotesize{$$}}
    \rput[c](0.0,6.333){\footnotesize{$13$}}
    \rput[c](0.5,6.167){\footnotesize{$$}}
    \rput[c](1.0,6.333){\footnotesize{$$}}
    \rput[c](1.5,6.167){\footnotesize{$11$}}
    \rput[c](2.0,6.333){\footnotesize{$$}}
    \rput[c](2.5,6.167){\footnotesize{$10$}}
    \rput[c](3.0,6.333){\footnotesize{$10$}}
    \rput[c](3.5,6.167){\footnotesize{$$}}
    \rput[c](4.0,6.333){\footnotesize{$$}}
    \rput[c](4.5,6.167){\footnotesize{$8$}}
    \rput[c](5.0,6.333){\footnotesize{$$}}
    \rput[c](5.5,6.167){\footnotesize{$7$}}
    \rput[c](6.0,6.333){\footnotesize{$7$}}
    \rput[c](6.5,6.167){\footnotesize{$$}}
    \rput[c](7.0,6.333){\footnotesize{$$}}
    \rput[c](7.5,6.167){\footnotesize{$5$}}
    \rput[c](8.0,6.333){\footnotesize{$6$}}
    \rput[c](8.5,6.167){\footnotesize{$5$}}
    \rput[c](9.0,6.333){\footnotesize{$$}}
    \rput[c](9.5,6.167){\footnotesize{$$}}
    \rput[c](10.0,6.333){\footnotesize{$$}}
    \rput[c](10.5,6.167){\footnotesize{$5$}}
    \rput[c](11.0,6.333){\footnotesize{$6$}}
    \rput[c](11.5,6.167){\footnotesize{$5$}}
    \rput[c](12.0,6.333){\footnotesize{$$}}
    \rput[c](12.5,6.167){\footnotesize{$$}}
    \rput[c](13.0,6.333){\footnotesize{$7$}}
    \rput[c](13.5,6.167){\footnotesize{$7$}}
    \rput[c](14.0,6.333){\footnotesize{$$}}
    \rput[c](14.5,6.167){\footnotesize{$8$}}
    \rput[c](15.0,6.333){\footnotesize{$$}}
    \rput[c](15.5,6.167){\footnotesize{$$}}
    \rput[c](16.0,6.333){\footnotesize{$10$}}
    \rput[c](16.5,6.167){\footnotesize{$10$}}
    \rput[c](17.0,6.333){\footnotesize{$$}}
    \rput[c](17.5,6.167){\footnotesize{$11$}}
    \rput[c](18.0,6.333){\footnotesize{$$}}
    \rput[c](18.5,6.167){\footnotesize{$$}}
    \rput[c](19.0,6.333){\footnotesize{$13$}}

%row 13
    \rput[c](-0.5,6.833){\footnotesize{$$}}
    \rput[c](0.0,6.667){\footnotesize{$13$}}
    \rput[c](0.5,6.833){\footnotesize{$$}}
    \rput[c](1.0,6.667){\footnotesize{$12$}}
    \rput[c](1.5,6.833){\footnotesize{$12$}}
    \rput[c](2.0,6.667){\footnotesize{$$}}
    \rput[c](2.5,6.833){\footnotesize{$$}}
    \rput[c](3.0,6.667){\footnotesize{$10$}}
    \rput[c](3.5,6.833){\footnotesize{$$}}
    \rput[c](4.0,6.667){\footnotesize{$9$}}
    \rput[c](4.5,6.833){\footnotesize{$9$}}
    \rput[c](5.0,6.667){\footnotesize{$$}}
    \rput[c](5.5,6.833){\footnotesize{$$}}
    \rput[c](6.0,6.667){\footnotesize{$7$}}
    \rput[c](6.5,6.833){\footnotesize{$$}}
    \rput[c](7.0,6.667){\footnotesize{$6$}}
    \rput[c](7.5,6.833){\footnotesize{$$}}
    \rput[c](8.0,6.667){\footnotesize{$$}}
    \rput[c](8.5,6.833){\footnotesize{$$}}
    \rput[c](9.0,6.667){\footnotesize{$6$}}
    \rput[c](9.5,6.833){\footnotesize{$7$}}
    \rput[c](10.0,6.667){\footnotesize{$6$}}
    \rput[c](10.5,6.833){\footnotesize{$$}}
    \rput[c](11.0,6.667){\footnotesize{$$}}
    \rput[c](11.5,6.833){\footnotesize{$$}}
    \rput[c](12.0,6.667){\footnotesize{$6$}}
    \rput[c](12.5,6.833){\footnotesize{$$}}
    \rput[c](13.0,6.667){\footnotesize{$7$}}
    \rput[c](13.5,6.833){\footnotesize{$$}}
    \rput[c](14.0,6.667){\footnotesize{$$}}
    \rput[c](14.5,6.833){\footnotesize{$9$}}
    \rput[c](15.0,6.667){\footnotesize{$9$}}
    \rput[c](15.5,6.833){\footnotesize{$$}}
    \rput[c](16.0,6.667){\footnotesize{$10$}}
    \rput[c](16.5,6.833){\footnotesize{$$}}
    \rput[c](17.0,6.667){\footnotesize{$$}}
    \rput[c](17.5,6.833){\footnotesize{$12$}}
    \rput[c](18.0,6.667){\footnotesize{$12$}}
    \rput[c](18.5,6.833){\footnotesize{$$}}
    \rput[c](19.0,6.667){\footnotesize{$13$}}

%row 14
    \rput[c](-0.5,7.167){\footnotesize{$$}}
    \rput[c](0.0,7.333){\footnotesize{$14$}}
    \rput[c](0.5,7.167){\footnotesize{$$}}
    \rput[c](1.0,7.333){\footnotesize{$$}}
    \rput[c](1.5,7.167){\footnotesize{$12$}}
    \rput[c](2.0,7.333){\footnotesize{$$}}
    \rput[c](2.5,7.167){\footnotesize{$11$}}
    \rput[c](3.0,7.333){\footnotesize{$11$}}
    \rput[c](3.5,7.167){\footnotesize{$$}}
    \rput[c](4.0,7.333){\footnotesize{$$}}
    \rput[c](4.5,7.167){\footnotesize{$9$}}
    \rput[c](5.0,7.333){\footnotesize{$$}}
    \rput[c](5.5,7.167){\footnotesize{$8$}}
    \rput[c](6.0,7.333){\footnotesize{$$}}
    \rput[c](6.5,7.167){\footnotesize{$$}}
    \rput[c](7.0,7.333){\footnotesize{$$}}
    \rput[c](7.5,7.167){\footnotesize{$7$}}
    \rput[c](8.0,7.333){\footnotesize{$8$}}
    \rput[c](8.5,7.167){\footnotesize{$7$}}
    \rput[c](9.0,7.333){\footnotesize{$$}}
    \rput[c](9.5,7.167){\footnotesize{$$}}
    \rput[c](10.0,7.333){\footnotesize{$$}}
    \rput[c](10.5,7.167){\footnotesize{$7$}}
    \rput[c](11.0,7.333){\footnotesize{$8$}}
    \rput[c](11.5,7.167){\footnotesize{$7$}}
    \rput[c](12.0,7.333){\footnotesize{$$}}
    \rput[c](12.5,7.167){\footnotesize{$$}}
    \rput[c](13.0,7.333){\footnotesize{$$}}
    \rput[c](13.5,7.167){\footnotesize{$8$}}
    \rput[c](14.0,7.333){\footnotesize{$$}}
    \rput[c](14.5,7.167){\footnotesize{$9$}}
    \rput[c](15.0,7.333){\footnotesize{$$}}
    \rput[c](15.5,7.167){\footnotesize{$$}}
    \rput[c](16.0,7.333){\footnotesize{$11$}}
    \rput[c](16.5,7.167){\footnotesize{$11$}}
    \rput[c](17.0,7.333){\footnotesize{$$}}
    \rput[c](17.5,7.167){\footnotesize{$12$}}
    \rput[c](18.0,7.333){\footnotesize{$$}}
    \rput[c](18.5,7.167){\footnotesize{$$}}
    \rput[c](19.0,7.333){\footnotesize{$14$}}

%row 15
    \rput[c](-0.5,7.833){\footnotesize{$$}}
    \rput[c](0.0,7.667){\footnotesize{$14$}}
    \rput[c](0.5,7.833){\footnotesize{$$}}
    \rput[c](1.0,7.667){\footnotesize{$13$}}
    \rput[c](1.5,7.833){\footnotesize{$13$}}
    \rput[c](2.0,7.667){\footnotesize{$$}}
    \rput[c](2.5,7.833){\footnotesize{$$}}
    \rput[c](3.0,7.667){\footnotesize{$11$}}
    \rput[c](3.5,7.833){\footnotesize{$$}}
    \rput[c](4.0,7.667){\footnotesize{$10$}}
    \rput[c](4.5,7.833){\footnotesize{$10$}}
    \rput[c](5.0,7.667){\footnotesize{$$}}
    \rput[c](5.5,7.833){\footnotesize{$$}}
    \rput[c](6.0,7.667){\footnotesize{$8$}}
    \rput[c](6.5,7.833){\footnotesize{$9$}}
    \rput[c](7.0,7.667){\footnotesize{$8$}}
    \rput[c](7.5,7.833){\footnotesize{$$}}
    \rput[c](8.0,7.667){\footnotesize{$$}}
    \rput[c](8.5,7.833){\footnotesize{$$}}
    \rput[c](9.0,7.667){\footnotesize{$8$}}
    \rput[c](9.5,7.833){\footnotesize{$9$}}
    \rput[c](10.0,7.667){\footnotesize{$8$}}
    \rput[c](10.5,7.833){\footnotesize{$$}}
    \rput[c](11.0,7.667){\footnotesize{$$}}
    \rput[c](11.5,7.833){\footnotesize{$$}}
    \rput[c](12.0,7.667){\footnotesize{$8$}}
    \rput[c](12.5,7.833){\footnotesize{$9$}}
    \rput[c](13.0,7.667){\footnotesize{$8$}}
    \rput[c](13.5,7.833){\footnotesize{$$}}
    \rput[c](14.0,7.667){\footnotesize{$$}}
    \rput[c](14.5,7.833){\footnotesize{$10$}}
    \rput[c](15.0,7.667){\footnotesize{$10$}}
    \rput[c](15.5,7.833){\footnotesize{$$}}
    \rput[c](16.0,7.667){\footnotesize{$11$}}
    \rput[c](16.5,7.833){\footnotesize{$$}}
    \rput[c](17.0,7.667){\footnotesize{$$}}
    \rput[c](17.5,7.833){\footnotesize{$13$}}
    \rput[c](18.0,7.667){\footnotesize{$13$}}
    \rput[c](18.5,7.833){\footnotesize{$$}}
    \rput[c](19.0,7.667){\footnotesize{$14$}}

%row 16
    \rput[c](-0.5,8.167){\footnotesize{$$}}
    \rput[c](0.0,8.333){\footnotesize{$15$}}
    \rput[c](0.5,8.167){\footnotesize{$$}}
    \rput[c](1.0,8.333){\footnotesize{$$}}
    \rput[c](1.5,8.167){\footnotesize{$13$}}
    \rput[c](2.0,8.333){\footnotesize{$$}}
    \rput[c](2.5,8.167){\footnotesize{$12$}}
    \rput[c](3.0,8.333){\footnotesize{$12$}}
    \rput[c](3.5,8.167){\footnotesize{$$}}
    \rput[c](4.0,8.333){\footnotesize{$$}}
    \rput[c](4.5,8.167){\footnotesize{$10$}}
    \rput[c](5.0,8.333){\footnotesize{$$}}
    \rput[c](5.5,8.167){\footnotesize{$9$}}
    \rput[c](6.0,8.333){\footnotesize{$$}}
    \rput[c](6.5,8.167){\footnotesize{$$}}
    \rput[c](7.0,8.333){\footnotesize{$$}}
    \rput[c](7.5,8.167){\footnotesize{$9$}}
    \rput[c](8.0,8.333){\footnotesize{$10$}}
    \rput[c](8.5,8.167){\footnotesize{$9$}}
    \rput[c](9.0,8.333){\footnotesize{$$}}
    \rput[c](9.5,8.167){\footnotesize{$$}}
    \rput[c](10.0,8.333){\footnotesize{$$}}
    \rput[c](10.5,8.167){\footnotesize{$9$}}
    \rput[c](11.0,8.333){\footnotesize{$10$}}
    \rput[c](11.5,8.167){\footnotesize{$9$}}
    \rput[c](12.0,8.333){\footnotesize{$$}}
    \rput[c](12.5,8.167){\footnotesize{$$}}
    \rput[c](13.0,8.333){\footnotesize{$$}}
    \rput[c](13.5,8.167){\footnotesize{$9$}}
    \rput[c](14.0,8.333){\footnotesize{$$}}
    \rput[c](14.5,8.167){\footnotesize{$10$}}
    \rput[c](15.0,8.333){\footnotesize{$$}}
    \rput[c](15.5,8.167){\footnotesize{$$}}
    \rput[c](16.0,8.333){\footnotesize{$12$}}
    \rput[c](16.5,8.167){\footnotesize{$12$}}
    \rput[c](17.0,8.333){\footnotesize{$$}}
    \rput[c](17.5,8.167){\footnotesize{$13$}}
    \rput[c](18.0,8.333){\footnotesize{$$}}
    \rput[c](18.5,8.167){\footnotesize{$$}}
    \rput[c](19.0,8.333){\footnotesize{$15$}}

%now put in the lines delineating the shrunken Weyl chambers
\psline[linewidth=0.4pt](5,0)(9,4)
\psline[linewidth=0.4pt](9,4)(0,4)
\psline[linewidth=0.4pt](0,4.5)(8.5,4.5)
\psline[linewidth=0.4pt](8.5,4.5)(4.5,8.5)
\psline[linewidth=0.4pt](5.5,8.5)(9.5,4.5)
\psline[linewidth=0.4pt](9.5,4.5)(13.5,8.5)
\psline[linewidth=0.4pt](14.5,8.5)(10.5,4.5)
\psline[linewidth=0.4pt](10.5,4.5)(19,4.5)
\psline[linewidth=0.4pt](19,4)(10,4)
\psline[linewidth=0.4pt](10,4)(14,0)
\psline[linewidth=0.4pt](13,0)(9.5,3.5)
\psline[linewidth=0.4pt](9.5,3.5)(6,0)

\end{pspicture*}


==> fig06.tex <==

\psset{xunit=0.35 in} \psset{yunit=0.35 in}

\begin{pspicture*}(-0.5,-0.7)(3.7, 3.7)

    %vertical lines
    \multido{\nx=0.5+1.0}{4}{ \psline[linewidth=0.05pt](\nx,-0.7)(\nx,3.7) }
    %horizontal lines
    \multido{\ny=-0.5+1.0}{5}{ \psline[linewidth=0.05pt](-0.5,\ny)(3.7,\ny) }
    %right leaning lines
    \multido{\nl=-4.5+1.0,\nr=-0.3+1.0}{9}{ \psline[linewidth=0.05pt](-0.5,\nl)(3.7,\nr) }
    %left leaning lines
    \multido{\nr=-4.7+1.0,\nl=-0.5+1.0}{9}{ \psline[linewidth=0.05pt](-0.5,\nl)(3.7,\nr) }

    \rput[bm](0,1.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}
    \psset{linestyle=dashed}
    \psline[linewidth=0.05pt](-0.5,-0.7)(-0.5,3.7)

\end{pspicture*}


==> fig07.tex <==

\psset{xunit=0.3 in} \psset{yunit=0.3 in}

\begin{pspicture*}(-0.5,-0.6)(18.5,9)

    %\rput[bm](0,1.5){\rule[-2pt]{0pt}{5pt}\small{$C_M$}}

    %left-most figure
    \psline[linewidth=0.05pt](-0.5,-0.5)(0.5,0.5)
    \psline[linewidth=0.05pt](0.5,0.5)(1,0)
    \psline[linewidth=0.05pt](1,0)(0.5,-0.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(-0.5,-0.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(0,0)
    \psline[linewidth=0.05pt](0.5,-0.5)(0.5,0.5)
    \psline[linewidth=0.05pt](1.5,0.5)(1.5,2.5)
    \psline[linewidth=0.05pt](1.5,2.5)(0.5,2.5)
    \psline[linewidth=0.05pt](0.5,2.5)(1.5,1.5)
    \psline[linewidth=0.05pt](1.5,2.5)(0.5,1.5)
    \psline[linewidth=0.05pt](0.5,1.5)(1.5,1.5)
    \psline[linewidth=0.05pt](0.5,1.5)(1.5,0.5)
    \psline[linewidth=0.05pt](1,1)(1.5,1.5)
    \psline[linewidth=0.05pt](0.5,3.5)(1.5,3.5)
    \psline[linewidth=0.05pt](1.5,3.5)(0.5,4.5)
    \psline[linewidth=0.05pt](0.5,4.5)(1.5,4.5)
    \psline[linewidth=0.05pt](1.5,4.5)(0.5,3.5)
    \psline[linewidth=0.05pt](0.5,5.5)(0.5,7.5)
    \psline[linewidth=0.05pt](0.5,7.5)(1.5,6.5)
    \psline[linewidth=0.05pt](1.5,6.5)(0.5,5.5)
    \psline[linewidth=0.05pt](0.5,5.5)(1.5,5.5)
    \psline[linewidth=0.05pt](1.5,5.5)(0.5,6.5)
    \psline[linewidth=0.05pt](0.5,6.5)(1.5,6.5)
    \psline[linewidth=0.05pt](0.5,6.5)(1,7)
    \psline[linewidth=0.05pt](1.5,7.5)(1,8)
    \psline[linewidth=0.05pt](1,8)(1.5,8.5)
    \psline[linewidth=0.05pt](1.5,7.5)(1.5,8.5)
    \psline[linewidth=0.05pt](1.5,8.5)(2.5,8.5)
    \psline[linewidth=0.05pt](2.5,8.5)(1.5,7.5)
    \psline[linewidth=0.05pt](2,8)(1.5,8.5)
    %brackets and labels
    \psline[linewidth=0.05pt](2.8,4.05)(2.8,8.5)
    \psline[linewidth=0.05pt](2.6,4.05)(2.8,4.05)
    \psline[linewidth=0.05pt](2.6,8.5)(2.8,8.5)
    \rput[ml](2.9,1){$\Gamma_{v_1}$}
    \psline[linewidth=0.05pt](2.8,-0.5)(2.8,3.95)
    \psline[linewidth=0.05pt](2.6,-0.5)(2.8,-0.5)
    \psline[linewidth=0.05pt](2.6,3.95)(2.8,3.95)
    \rput[ml](2.9,6.25){$\Gamma^f_{(v_1,p_r)}$}
    %connecting gallery, and its label
    \psset{linestyle=dashed}
        \psline[linewidth=0.05pt](1.5,3.5)(1.5,4.5)
    \psset{linestyle=solid}
    \psline[linewidth=0.05pt]{->}(3.5,2.5)(1,3.667)
    \psline[linewidth=0.05pt]{->}(3.5,2.5)(1,4.333)
    \psline[linewidth=0.05pt]{->}(3.5,2.5)(1.333,3.9)
    \rput[ml](3.6,2.5){$\Gamma^c_{(v_1,p_r)}$}
    %main chamber
    \rput[c](0,-0.333){$C_M$}
    %v_1 and Q_1
    \psline[linewidth=0.05pt]{->}(0.2,3.667)(0.9,3.667)
    \rput[mr](0.1,3.667){$Q_1$}
    \rput[mr](0.1,4.333){$v_1$}
    \psline[linewidth=0.05pt]{->}(0.1,4.333)(1,4)
    %dot dot dots
    \rput[c]{45}(1,0.5){\scriptsize{$\cdots$}}
    \rput[c]{90}(1,3){\scriptsize{$\cdots$}}
    \rput[c]{90}(1,5){\scriptsize{$\cdots$}}
    \rput[c]{45}(1,7.5){\scriptsize{$\cdots$}}

    %second left-most figure
    \psline[linewidth=0.05pt](7.5,0.5)(8.5,0.5)
    \psline[linewidth=0.05pt](7.5,0.5)(8,1)
    \psline[linewidth=0.05pt](8,1)(8.5,0.5)
    \psline[linewidth=0.05pt](8.5,0.5)(8,0)
    \psline[linewidth=0.05pt](8,0)(7.5,0.5)
    \psline[linewidth=0.05pt](7,1)(6.5,1.5)
    \psline[linewidth=0.05pt](6.5,1.5)(6.5,2.5)
    \psline[linewidth=0.05pt](6.5,2.5)(7.5,1.5)
    \psline[linewidth=0.05pt](6.5,2.5)(7.5,2.5)
    \psline[linewidth=0.05pt](7.5,2.5)(6.5,1.5)
    \psline[linewidth=0.05pt](6.5,1.5)(7.5,1.5)
    \psline[linewidth=0.05pt](7.5,1.5)(7,1)
    \psline[linewidth=0.05pt](6.5,3.5)(7.5,4.5)
    \psline[linewidth=0.05pt](7.5,4.5)(6.5,4.5)
    \psline[linewidth=0.05pt](6.5,4.5)(7.5,3.5)
    \psline[linewidth=0.05pt](7.5,3.5)(6.5,3.5)
    \psline[linewidth=0.05pt](6.5,5.5)(7.5,6.5)
    \psline[linewidth=0.05pt](7.5,6.5)(6.5,6.5)
    \psline[linewidth=0.05pt](6.5,6.5)(7.5,5.5)
    \psline[linewidth=0.05pt](7.5,5.5)(6.5,5.5)
    \psline[linewidth=0.05pt](6.5,6.5)(7,7)
    \psline[linewidth=0.05pt](7,7)(7.5,6.5)
    \psline[linewidth=0.05pt](7.5,6.5)(7.5,5.5)
    \psline[linewidth=0.05pt](5.5,7.5)(6.5,7.5)
    \psline[linewidth=0.05pt](6.5,7.5)(6,8)
    \psline[linewidth=0.05pt](6,8)(5.5,7.5)
    \psline[linewidth=0.05pt](5.5,7.5)(6,7)
    \psline[linewidth=0.05pt](6,7)(6.5,7.5)
    %brackets and labels
    \psline[linewidth=0.05pt](5.4,8)(5.4,4.05)
    \psline[linewidth=0.05pt](5.6,4.05)(5.4,4.05)
    \psline[linewidth=0.05pt](5.6,8)(5.4,8)
    \rput[mr](5.4,5){$\Gamma_{v_1}$}
    \psline[linewidth=0.05pt](5.4,3.95)(5.4,0)
    \psline[linewidth=0.05pt](5.4,3.95)(5.6,3.95)
    \psline[linewidth=0.05pt](5.4,0)(5.6,0)
    \rput[mr](5.4,1){$\Gamma^f_{(v_1,p_r)}$}
    %connecting gallery, and its label
    \psset{linestyle=dashed}
        \psline[linewidth=0.05pt](6.5,3.5)(6.5,4.5)
    \psset{linestyle=solid}
    \psline[linewidth=0.05pt]{->}(4.9,2.5)(7,3.667)
    \psline[linewidth=0.05pt]{->}(4.9,2.5)(7,4.333)
    \psline[linewidth=0.05pt]{->}(4.9,2.5)(6.667,3.9)
    %main chamber
    \rput[c](6,7.667){$C_M$}
    %v_1 and Q_1
    \psline[linewidth=0.05pt]{->}(7.8,3.667)(7.1,3.667)
    \rput[ml](7.9,3.667){$Q_1$}
    \rput[ml](7.9,4.333){$v_1$}
    \psline[linewidth=0.05pt]{->}(7.8,4.333)(7,4)
    %dot dot dots
    \rput[c]{-45}(6.5,7){\scriptsize{$\cdots$}}
    \rput[c]{90}(7,5){\scriptsize{$\cdots$}}
    \rput[c]{90}(7,3){\scriptsize{$\cdots$}}
    \rput[c]{-45}(7.5,1){\scriptsize{$\cdots$}}

    %bottom right-most figure
    \psline[linewidth=0.05pt](9.5,0.5)(10.5,1.5)
    \psline[linewidth=0.05pt](10.5,1.5)(11,1)
    \psline[linewidth=0.05pt](11,1)(10.5,0.5)
    \psline[linewidth=0.05pt](10.5,1.5)(10.5,0.5)
    \psline[linewidth=0.05pt](10.5,0.5)(10,1)
    \psline[linewidth=0.05pt](10.5,0.5)(9.5,0.5)
    \psline[linewidth=0.05pt](11,2)(11.5,1.5)
    \psline[linewidth=0.05pt](11,2)(11.5,2.5)
    \psline[linewidth=0.05pt](11.5,1.5)(11.5,2.5)
    \psline[linewidth=0.05pt](11.5,2.5)(12.5,1.5)
    \psline[linewidth=0.05pt](12.5,1.5)(12.5,2.5)
    \psline[linewidth=0.05pt](12.5,2.5)(11.5,1.5)
    \psline[linewidth=0.05pt](13.5,2.5)(13.5,1.5)
    \psline[linewidth=0.05pt](13.5,1.5)(14.5,2.5)
    \psline[linewidth=0.05pt](14.5,2.5)(14.5,1.5)
    \psline[linewidth=0.05pt](14.5,1.5)(13.5,2.5)
    \psline[linewidth=0.05pt](11.5,1.5)(12.5,1.5)
    \psline[linewidth=0.05pt](15.5,1.5)(15.5,2.5)
    \psline[linewidth=0.05pt](15.5,2.5)(16.5,1.5)
    \psline[linewidth=0.05pt](16.5,1.5)(16.5,2.5)
    \psline[linewidth=0.05pt](16.5,2.5)(15.5,1.5)
    \psline[linewidth=0.05pt](15.5,2.5)(16.5,2.5)
    \psline[linewidth=0.05pt](16.5,2.5)(17,2)
    \psline[linewidth=0.05pt](17,2)(16.5,1.5)
    \psline[linewidth=0.05pt](17,3)(17.5,2.5)
    \psline[linewidth=0.05pt](17.5,2.5)(17.5,3.5)
    \psline[linewidth=0.05pt](17.5,3.5)(17,3)
    \psline[linewidth=0.05pt](17.5,2.5)(18.5,3.5)
    \psline[linewidth=0.05pt](17.5,3.5)(18.5,3.5)
    \psline[linewidth=0.05pt](17.5,3.5)(18,3)
    %main chamber
    \rput[c](10,0.667){$C_M$}
    %dot dot dots
    \rput[c]{45}(11,1.5){\scriptsize{$\cdots$}}
    \rput[c](13,2){\scriptsize{$\cdots$}}
    \rput[c](15,2){\scriptsize{$\cdots$}}
    \rput[c]{45}(17,2.5){\scriptsize{$\cdots$}}
    %connecting gallery
    \psset{linestyle=dashed}
        \psline[linewidth=0.05pt](13.5,2.5)(14.5,2.5)
    \psset{linestyle=solid}

    %top right-most figure
    \psline[linewidth=0.05pt](8.5,7.5)(9,8)
    \psline[linewidth=0.05pt](9,8)(9.5,7.5)
    \psline[linewidth=0.05pt](9.5,7.5)(9,7)
    \psline[linewidth=0.05pt](9,7)(8.5,7.5)
    \psline[linewidth=0.05pt](8.5,7.5)(9.5,7.5)
    \psline[linewidth=0.05pt](9.5,6.5)(10.5,7.5)
    \psline[linewidth=0.05pt](10.5,7.5)(11.5,6.5)
    \psline[linewidth=0.05pt](11.5,6.5)(9.5,6.5)
    \psline[linewidth=0.05pt](11.5,6.5)(11.5,7.5)
    \psline[linewidth=0.05pt](11.5,7.5)(10.5,6.5)
    \psline[linewidth=0.05pt](10.5,6.5)(10.5,7.5)
    \psline[linewidth=0.05pt](10.5,6.5)(10,7)
    \psline[linewidth=0.05pt](12.5,6.5)(12.5,7.5)
    \psline[linewidth=0.05pt](12.5,7.5)(13.5,6.5)
    \psline[linewidth=0.05pt](13.5,6.5)(13.5,7.5)
    \psline[linewidth=0.05pt](13.5,7.5)(12.5,6.5)
    \psline[linewidth=0.05pt](14.5,6.5)(14.5,7.5)
    \psline[linewidth=0.05pt](14.5,7.5)(15.5,6.5)
    \psline[linewidth=0.05pt](15.5,6.5)(16.5,7.5)
    \psline[linewidth=0.05pt](16.5,7.5)(14.5,7.5)
    \psline[linewidth=0.05pt](14.5,6.5)(15.5,7.5)
    \psline[linewidth=0.05pt](15.5,7.5)(15.5,6.5)
    \psline[linewidth=0.05pt](15.5,7.5)(16,7)
    \psline[linewidth=0.05pt](16.5,6.5)(17,7)
    \psline[linewidth=0.05pt](17,7)(17.5,6.5)
    \psline[linewidth=0.05pt](17.5,6.5)(16.5,6.5)
    \psline[linewidth=0.05pt](17.5,6.5)(17,6)
    \psline[linewidth=0.05pt](17,6)(16.5,6.5)
    %main chamber
    \rput[c](9,7.667){$C_M$}
    %dot dot dots
    \rput[c]{-45}(9.5,7){\scriptsize{$\cdots$}}
    \rput[c](12,7){\scriptsize{$\cdots$}}
    \rput[c](14,7){\scriptsize{$\cdots$}}
    \rput[c]{-45}(16.5,7){\scriptsize{$\cdots$}}
    %connecting gallery
    \psset{linestyle=dashed}
        \psline[linewidth=0.05pt](12.5,6.5)(13.5,6.5)
    \psset{linestyle=solid}

\end{pspicture*}


==> fig08.tex <==

\psset{xunit=0.3 in} \psset{yunit=0.3 in}

\begin{pspicture*}(-0.5,-0.7)(11.8,5)

    %left-most figure
    \psline[linewidth=0.05pt](-0.5,-0.5)(0.5,0.5)
    \psline[linewidth=0.05pt](0.5,0.5)(0.5,-0.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(0,0)
    \psline[linewidth=0.05pt](0.5,-0.5)(-0.5,-0.5)
    \psline[linewidth=0.05pt](1.5,0.5)(1.5,2.5)
    \psline[linewidth=0.05pt](1.5,2.5)(0.5,1.5)
    \psline[linewidth=0.05pt](0.5,1.5)(1.5,0.5)
    \psline[linewidth=0.05pt](1.5,2.5)(0.5,2.5)
    \psline[linewidth=0.05pt](1.5,1.5)(1,1)
    \psline[linewidth=0.05pt](1.5,1.5)(0.5,1.5)
    \psline[linewidth=0.05pt](1.5,1.5)(0.5,2.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(1,0)
    \psline[linewidth=0.05pt](1,0)(0.5,0.5)
    \psline[linewidth=0.05pt](0.5,3.5)(1.5,3.5)
    \psline[linewidth=0.05pt](1.5,3.5)(1,4)
    \psline[linewidth=0.05pt](1.5,3.5)(1.5,4.5)
    \psline[linewidth=0.05pt](1.5,4.5)(0.5,3.5)
    %main chamber
    \rput[c](0,-0.333){$C_M$}
    %v_1
    \rput[mr](0.5,4.5){$v_1$}
    \psline[linewidth=0.05pt]{->}(0.5,4.5)(1.5,4.5)
    %dot dot dots
    \rput[c]{45}(1,0.5){\scriptsize{$\cdots$}}
    \rput[c]{90}(1,3){\scriptsize{$\cdots$}}

    %second left-most figure
    \psline[linewidth=0.05pt](2.5,4.5)(3,5)
    \psline[linewidth=0.05pt](3,5)(4,4)
    \psline[linewidth=0.05pt](4,4)(3.5,3.5)
    \psline[linewidth=0.05pt](3.5,3.5)(2.5,4.5)
    \psline[linewidth=0.05pt](3.5,3.5)(3.5,4.5)
    \psline[linewidth=0.05pt](3,4)(3.5,4.5)
    \psline[linewidth=0.05pt](2.5,4.5)(3.5,4.5)
    \psline[linewidth=0.05pt](3.5,2.5)(4.5,3.5)
    \psline[linewidth=0.05pt](4.5,3.5)(4.5,1.5)
    \psline[linewidth=0.05pt](4.5,1.5)(3.5,2.5)
    \psline[linewidth=0.05pt](4.5,2.5)(3.5,1.5)
    \psline[linewidth=0.05pt](3.5,1.5)(4.5,1.5)
    \psline[linewidth=0.05pt](4.5,2.5)(3.5,2.5)
    \psline[linewidth=0.05pt](4.5,2.5)(4,3)
    \psline[linewidth=0.05pt](3.5,0.5)(4.5,-0.5)
    \psline[linewidth=0.05pt](4.5,-0.5)(4.5,0.5)
    \psline[linewidth=0.05pt](4.5,0.5)(3.5,0.5)
    \psline[linewidth=0.05pt](4.5,0.5)(4,0)
    %main chamber
    \rput[c](3,4.667){$C_M$}
    %v_1
    \rput[mr](3,0){$v_1$}
    \psline[linewidth=0.05pt]{->}(3,0)(4.5,-0.5)
    %dot dot dots
    \rput[c]{-45}(4,3.5){\scriptsize{$\cdots$}}
    \rput[c]{90}(4,1){\scriptsize{$\cdots$}}

    %bottom right-most figure
    \psline[linewidth=0.05pt](5.5,-0.5)(6.5,0.5)
    \psline[linewidth=0.05pt](6.5,0.5)(7,0)
    \psline[linewidth=0.05pt](7,0)(6.5,-0.5)
    \psline[linewidth=0.05pt](6.5,-0.5)(5.5,-0.5)
    \psline[linewidth=0.05pt](6.5,-0.5)(6.5,0.5)
    \psline[linewidth=0.05pt](6.5,-0.5)(6,0)
    \psline[linewidth=0.05pt](7,1)(7.5,1.5)
    \psline[linewidth=0.05pt](7,1)(7.5,0.5)
    \psline[linewidth=0.05pt](7.5,0.5)(7.5,1.5)
    \psline[linewidth=0.05pt](7.5,1.5)(8.5,0.5)
    \psline[linewidth=0.05pt](8.5,0.5)(8.5,1.5)
    \psline[linewidth=0.05pt](8.5,1.5)(7.5,0.5)
    \psline[linewidth=0.05pt](7.5,0.5)(8.5,0.5)
    \psline[linewidth=0.05pt](9.5,0.5)(9.5,1.5)
    \psline[linewidth=0.05pt](9.5,1.5)(10.5,0.5)
    \psline[linewidth=0.05pt](10.5,0.5)(10.5,1.5)
    \psline[linewidth=0.05pt](10.5,1.5)(9.5,0.5)
    \psline[linewidth=0.05pt](9.5,0.5)(10.5,0.5)
    \psline[linewidth=0.05pt](10.5,0.5)(11.5,1.5)
    \psline[linewidth=0.05pt](11.5,1.5)(10.5,1.5)
    \psline[linewidth=0.05pt](11,1)(10.5,1.5)
    %main chamber
    \rput[c](6,-0.333){$C_M$}
    %v_1
    \rput[mt](11.5,0.4){$v_1$}
    \psline[linewidth=0.05pt]{->}(11.5,0.5)(11.5,1.5)
    %dot dot dots
    \rput[c]{45}(7,0.5){\scriptsize{$\cdots$}}
    \rput[c](9,1){\scriptsize{$\cdots$}}

    %top left-most figure
    \psline[linewidth=0.05pt](5.5,4.5)(6,5)
    \psline[linewidth=0.05pt](6,5)(7,4)
    \psline[linewidth=0.05pt](7,4)(6.5,3.5)
    \psline[linewidth=0.05pt](6.5,3.5)(5.5,4.5)
    \psline[linewidth=0.05pt](6.5,4.5)(5.5,4.5)
    \psline[linewidth=0.05pt](6.5,4.5)(6.5,3.5)
    \psline[linewidth=0.05pt](6.5,4.5)(6,4)
    \psline[linewidth=0.05pt](7,3)(7.5,3.5)
    \psline[linewidth=0.05pt](7,3)(7.5,2.5)
    \psline[linewidth=0.05pt](7.5,2.5)(7.5,3.5)
    \psline[linewidth=0.05pt](7.5,3.5)(8.5,2.5)
    \psline[linewidth=0.05pt](8.5,2.5)(8.5,3.5)
    \psline[linewidth=0.05pt](8.5,3.5)(7.5,2.5)
    \psline[linewidth=0.05pt](7.5,3.5)(8.5,3.5)
    \psline[linewidth=0.05pt](9.5,2.5)(9.5,3.5)
    \psline[linewidth=0.05pt](9.5,3.5)(10.5,2.5)
    \psline[linewidth=0.05pt](10.5,2.5)(10.5,3.5)
    \psline[linewidth=0.05pt](10.5,3.5)(9.5,2.5)
    \psline[linewidth=0.05pt](10.5,3.5)(9.5,3.5)
    \psline[linewidth=0.05pt](10.5,3.5)(11.5,2.5)
    \psline[linewidth=0.05pt](11.5,2.5)(10.5,2.5)
    \psline[linewidth=0.05pt](10.5,2.5)(11,3)
    %main chamber
    \rput[c](6,4.667){$C_M$}
    %v_1
    \rput[mb](11.5,3.6){$v_1$}
    \psline[linewidth=0.05pt]{->}(11.5,3.5)(11.5,2.5)
    %dot dot dots
    \rput[c]{-45}(7,3.5){\scriptsize{$\cdots$}}
    \rput[c](9,3){\scriptsize{$\cdots$}}

\end{pspicture*}


==> fig09.tex <==

\psset{xunit=0.3 in} \psset{yunit=0.3 in}

\begin{pspicture*}(-0.5,-0.7)(13.8,3.5)

    \psline[linewidth=0.05pt](-0.5,-0.5)(0.5,0.5)
    \psline[linewidth=0.05pt](0.5,0.5)(1,0)
    \psline[linewidth=0.05pt](1,0)(0.5,-0.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(-0.5,-0.5)
    \psline[linewidth=0.05pt](0.5,-0.5)(0.5,0.5)
    \psline[linewidth=0.05pt](0,0)(0.5,-0.5)
    \psline[linewidth=0.05pt](1,1)(1.5,0.5)
    \psline[linewidth=0.05pt](1.5,0.5)(3.5,2.5)
    \psline[linewidth=0.05pt](3.5,2.5)(3.5,1.5)
    \psline[linewidth=0.05pt](3.5,1.5)(2.5,2.5)
    \psline[linewidth=0.05pt](3.5,1.5)(1.5,1.5)
    \psline[linewidth=0.05pt](2.5,2.5)(1,1)
    \psline[linewidth=0.05pt](2.5,1.5)(2,2)
    \psline[linewidth=0.05pt](2.5,1.5)(1.5,1.5)
    \psline[linewidth=0.05pt](1.5,1.5)(2,1)
    \psline[linewidth=0.05pt](1.5,1.5)(1.5,0.5)
    \psline[linewidth=0.05pt](2.5,1.5)(2.5,2.5)
    \psline[linewidth=0.05pt](4.5,2.5)(4.5,1.5)
    \psline[linewidth=0.05pt](4.5,1.5)(5.5,2.5)
    \psline[linewidth=0.05pt](5.5,2.5)(5.5,1.5)
    \psline[linewidth=0.05pt](5.5,1.5)(4.5,2.5)
    \psline[linewidth=0.05pt](5.5,1.5)(4.5,1.5)
    \psline[linewidth=0.05pt](5.5,1.5)(6.5,2.5)
    \psline[linewidth=0.05pt](6.5,2.5)(7.5,1.5)
    \psline[linewidth=0.05pt](5.5,2.5)(6,2)
    \psline[linewidth=0.05pt](7.5,1.5)(7.5,2.5)
    \psline[linewidth=0.05pt](7.5,2.5)(5.5,2.5)
    \psline[linewidth=0.05pt](7.5,2.5)(7,2)
    \psline[linewidth=0.05pt](9.5,1.5)(9.5,2.5)
    \psline[linewidth=0.05pt](9.5,2.5)(11.5,0.5)
    \psline[linewidth=0.05pt](10.5,1.5)(10.5,2.5)
    \psline[linewidth=0.05pt](10.5,2.5)(9.5,1.5)
    \psline[linewidth=0.05pt](9.5,1.5)(11.5,1.5)
    \psline[linewidth=0.05pt](11.5,0.5)(12,1)
    \psline[linewidth=0.05pt](12,1)(10.5,2.5)
    \psline[linewidth=0.05pt](11.5,1.5)(11.5,0.5)
    \psline[linewidth=0.05pt](11.5,1.5)(11,1)
    \psline[linewidth=0.05pt](10.5,1.5)(11,2)
    \psline[linewidth=0.05pt](7.5,2.5)(8.5,1.5)
    \psline[linewidth=0.05pt](8.5,1.5)(8.5,2.5)
    \psline[linewidth=0.05pt](8.5,2.5)(7.5,1.5)
    \psline[linewidth=0.05pt](7.5,1.5)(8.5,1.5)
    \psline[linewidth=0.05pt](12,0)(12.5,0.5)
    \psline[linewidth=0.05pt](12.5,0.5)(12.5,-0.5)
    \psline[linewidth=0.05pt](12.5,-0.5)(12,0)
    \psline[linewidth=0.05pt](13.5,-0.5)(12.5,0.5)
    \psline[linewidth=0.05pt](13.5,-0.5)(12.5,-0.5)
    \psline[linewidth=0.05pt](12.5,-0.5)(13,0)

    %boundary of S
    \psset{linestyle=dashed}
        \psline[linewidth=0.05pt](2.5,2.5)(10.5,2.5)
        \psline[linewidth=0.05pt](0.5,0.5)(1,1)
        \psline[linewidth=0.05pt](0.5,-0.5)(12.5,-0.5)
        \psline[linewidth=0.05pt](12,1)(12.5,0.5)
    \psset{linestyle=solid}

    %\Lambda_i, \sigma(\Lambda_i)
    \rput[mb](0,1.1){$\Lambda_i$}
    \psline[linewidth=0.05pt]{->}(0,1)(0,-0.333)
    \rput[mb](13,1.1){$\sigma(\Lambda_i)$}
    \psline[linewidth=0.05pt]{->}(13,1)(13,-0.333)
    %dot dot dots
    \rput[c]{45}(1,0.5){\scriptsize{$\cdots$}}
    \rput[c](4,2){\scriptsize{$\cdots$}}
    \rput[c](9,2){\scriptsize{$\cdots$}}
    \rput[c]{-45}(12,0.5){\scriptsize{$\cdots$}}
    %v_2
    \rput[mb](6.5,3.1){$v_2$}
    \psline[linewidth=0.05pt]{->}(6.5,3)(6.5,2.5)

\end{pspicture*}


==> fig10.tex <==

\psset{xunit=0.3 in} \psset{yunit=0.3 in}

\begin{pspicture*}(-0.5,-0.7)(16.5, 16.5)

    %vertical lines
    \multido{\nx=-0.5+1.0}{18}{ \psline[linewidth=0.05pt](\nx,-0.5)(\nx,15.5) }
    %horizontal lines
    \multido{\ny=-0.5+1.0}{17}{ \psline[linewidth=0.05pt](-0.5,\ny)(16.5,\ny) }
    %right leaning lines
    \multido{\nl=-16.5+1.0,\nr=-0.5+1.0}{33}{ \psline[linewidth=0.05pt](\nl,-0.5)(\nr,15.5) }
    %left leaning lines
    \multido{\nl=-16.5+1.0,\nr=-0.5+1.0}{33}{ \psline[linewidth=0.05pt](\nl,15.5)(\nr,-0.5) }

    %main chamber
    \rput[c](8,7.667){\small{$C_M$}}

    %dimension numbers

    %row 0
    %bottom triangles
    \rput[c](0,-0.333){\scriptsize{$$}}
    \rput[c](1,-0.333){\scriptsize{$$}}
    \rput[c](2,-0.333){\scriptsize{$$}}
    \rput[c](3,-0.333){\scriptsize{$$}}
    \rput[c](4,-0.333){\scriptsize{$$}}
    \rput[c](5,-0.333){\scriptsize{$$}}
    \rput[c](6,-0.333){\scriptsize{$$}}
    \rput[c](7,-0.333){\scriptsize{$$}}
    \rput[c](8,-0.333){\scriptsize{$$}}
    \rput[c](9,-0.333){\scriptsize{$$}}
    \rput[c](10,-0.333){\scriptsize{$$}}
    \rput[c](11,-0.333){\scriptsize{$$}}
    \rput[c](12,-0.333){\scriptsize{$$}}
    \rput[c](13,-0.333){\scriptsize{$$}}
    \rput[c](14,-0.333){\scriptsize{$$}}
    \rput[c](15,-0.333){\scriptsize{$$}}
    \rput[c](16,-0.333){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,0){\scriptsize{$$}}
    \rput[c](0.717,0){\scriptsize{$16$}}
    \rput[c](1.717,0){\scriptsize{$$}}
    \rput[c](2.717,0){\scriptsize{$15$}}
    \rput[c](3.717,0){\scriptsize{$$}}
    \rput[c](4.717,0){\scriptsize{$14$}}
    \rput[c](5.717,0){\scriptsize{$$}}
    \rput[c](6.717,0){\scriptsize{$13$}}
    \rput[c](7.717,0){\scriptsize{$$}}
    \rput[c](8.717,0){\scriptsize{$13$}}
    \rput[c](9.717,0){\scriptsize{$14$}}
    \rput[c](10.717,0){\scriptsize{$14$}}
    \rput[c](11.717,0){\scriptsize{$15$}}
    \rput[c](12.717,0){\scriptsize{$15$}}
    \rput[c](13.717,0){\scriptsize{$16$}}
    \rput[c](14.717,0){\scriptsize{$16$}}
    \rput[c](15.717,0){\scriptsize{$17$}}
    %right triangles
    \rput[c](0.283,0){\scriptsize{$17$}}
    \rput[c](1.283,0){\scriptsize{$16$}}
    \rput[c](2.283,0){\scriptsize{$16$}}
    \rput[c](3.283,0){\scriptsize{$15$}}
    \rput[c](4.283,0){\scriptsize{$15$}}
    \rput[c](5.283,0){\scriptsize{$14$}}
    \rput[c](6.283,0){\scriptsize{$14$}}
    \rput[c](7.283,0){\scriptsize{$13$}}
    \rput[c](8.283,0){\scriptsize{$$}}
    \rput[c](9.283,0){\scriptsize{$13$}}
    \rput[c](10.283,0){\scriptsize{$$}}
    \rput[c](11.283,0){\scriptsize{$14$}}
    \rput[c](12.283,0){\scriptsize{$$}}
    \rput[c](13.283,0){\scriptsize{$15$}}
    \rput[c](14.283,0){\scriptsize{$$}}
    \rput[c](15.283,0){\scriptsize{$16$}}
    \rput[c](16.283,0){\scriptsize{$$}}
    %top triangles
    \rput[c](0,0.333){\scriptsize{$18$}}
    \rput[c](1,0.333){\scriptsize{$$}}
    \rput[c](2,0.333){\scriptsize{$16$}}
    \rput[c](3,0.333){\scriptsize{$15$}}
    \rput[c](4,0.333){\scriptsize{$15$}}
    \rput[c](5,0.333){\scriptsize{$14$}}
    \rput[c](6,0.333){\scriptsize{$14$}}
    \rput[c](7,0.333){\scriptsize{$13$}}
    \rput[c](8,0.333){\scriptsize{$12$}}
    \rput[c](9,0.333){\scriptsize{$13$}}
    \rput[c](10,0.333){\scriptsize{$14$}}
    \rput[c](11,0.333){\scriptsize{$14$}}
    \rput[c](12,0.333){\scriptsize{$15$}}
    \rput[c](13,0.333){\scriptsize{$15$}}
    \rput[c](14,0.333){\scriptsize{$16$}}
    \rput[c](15,0.333){\scriptsize{$$}}
    \rput[c](16,0.333){\scriptsize{$18$}}

    %row 1
    %bottom triangles
    \rput[c](0,0.667){\scriptsize{$17$}}
    \rput[c](1,0.667){\scriptsize{$$}}
    \rput[c](2,0.667){\scriptsize{$$}}
    \rput[c](3,0.667){\scriptsize{$$}}
    \rput[c](4,0.667){\scriptsize{$$}}
    \rput[c](5,0.667){\scriptsize{$$}}
    \rput[c](6,0.667){\scriptsize{$$}}
    \rput[c](7,0.667){\scriptsize{$$}}
    \rput[c](8,0.667){\scriptsize{$$}}
    \rput[c](9,0.667){\scriptsize{$$}}
    \rput[c](10,0.667){\scriptsize{$$}}
    \rput[c](11,0.667){\scriptsize{$$}}
    \rput[c](12,0.667){\scriptsize{$$}}
    \rput[c](13,0.667){\scriptsize{$$}}
    \rput[c](14,0.667){\scriptsize{$$}}
    \rput[c](15,0.667){\scriptsize{$$}}
    \rput[c](16,0.667){\scriptsize{$17$}}
    %left triangles
    \rput[c](-0.283,1){\scriptsize{$17$}}
    \rput[c](0.717,1){\scriptsize{$$}}
    \rput[c](1.717,1){\scriptsize{$14$}}
    \rput[c](2.717,1){\scriptsize{$$}}
    \rput[c](3.717,1){\scriptsize{$13$}}
    \rput[c](4.717,1){\scriptsize{$$}}
    \rput[c](5.717,1){\scriptsize{$12$}}
    \rput[c](6.717,1){\scriptsize{$$}}
    \rput[c](7.717,1){\scriptsize{$11$}}
    \rput[c](8.717,1){\scriptsize{$12$}}
    \rput[c](9.717,1){\scriptsize{$12$}}
    \rput[c](10.717,1){\scriptsize{$13$}}
    \rput[c](11.717,1){\scriptsize{$13$}}
    \rput[c](12.717,1){\scriptsize{$14$}}
    \rput[c](13.717,1){\scriptsize{$14$}}
    \rput[c](14.717,1){\scriptsize{$15$}}
    \rput[c](15.717,1){\scriptsize{$16$}}
    %right triangles
    \rput[c](0.283,1){\scriptsize{$16$}}
    \rput[c](1.283,1){\scriptsize{$15$}}
    \rput[c](2.283,1){\scriptsize{$14$}}
    \rput[c](3.283,1){\scriptsize{$14$}}
    \rput[c](4.283,1){\scriptsize{$13$}}
    \rput[c](5.283,1){\scriptsize{$13$}}
    \rput[c](6.283,1){\scriptsize{$12$}}
    \rput[c](7.283,1){\scriptsize{$12$}}
    \rput[c](8.283,1){\scriptsize{$11$}}
    \rput[c](9.283,1){\scriptsize{$$}}
    \rput[c](10.283,1){\scriptsize{$12$}}
    \rput[c](11.283,1){\scriptsize{$$}}
    \rput[c](12.283,1){\scriptsize{$13$}}
    \rput[c](13.283,1){\scriptsize{$$}}
    \rput[c](14.283,1){\scriptsize{$14$}}
    \rput[c](15.283,1){\scriptsize{$$}}
    \rput[c](16.283,1){\scriptsize{$17$}}
    %top triangles
    \rput[c](0,1.333){\scriptsize{$$}}
    \rput[c](1,1.333){\scriptsize{$16$}}
    \rput[c](2,1.333){\scriptsize{$$}}
    \rput[c](3,1.333){\scriptsize{$14$}}
    \rput[c](4,1.333){\scriptsize{$13$}}
    \rput[c](5,1.333){\scriptsize{$13$}}
    \rput[c](6,1.333){\scriptsize{$12$}}
    \rput[c](7,1.333){\scriptsize{$12$}}
    \rput[c](8,1.333){\scriptsize{$11$}}
    \rput[c](9,1.333){\scriptsize{$12$}}
    \rput[c](10,1.333){\scriptsize{$12$}}
    \rput[c](11,1.333){\scriptsize{$13$}}
    \rput[c](12,1.333){\scriptsize{$13$}}
    \rput[c](13,1.333){\scriptsize{$14$}}
    \rput[c](14,1.333){\scriptsize{$$}}
    \rput[c](15,1.333){\scriptsize{$16$}}
    \rput[c](16,1.333){\scriptsize{$$}}

    %row 2
    %bottom triangles
    \rput[c](0,1.667){\scriptsize{$$}}
    \rput[c](1,1.667){\scriptsize{$15$}}
    \rput[c](2,1.667){\scriptsize{$$}}
    \rput[c](3,1.667){\scriptsize{$$}}
    \rput[c](4,1.667){\scriptsize{$$}}
    \rput[c](5,1.667){\scriptsize{$$}}
    \rput[c](6,1.667){\scriptsize{$$}}
    \rput[c](7,1.667){\scriptsize{$$}}
    \rput[c](8,1.667){\scriptsize{$$}}
    \rput[c](9,1.667){\scriptsize{$$}}
    \rput[c](10,1.667){\scriptsize{$$}}
    \rput[c](11,1.667){\scriptsize{$$}}
    \rput[c](12,1.667){\scriptsize{$$}}
    \rput[c](13,1.667){\scriptsize{$$}}
    \rput[c](14,1.667){\scriptsize{$$}}
    \rput[c](15,1.667){\scriptsize{$15$}}
    \rput[c](16,1.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,2){\scriptsize{$$}}
    \rput[c](0.717,2){\scriptsize{$15$}}
    \rput[c](1.717,2){\scriptsize{$$}}
    \rput[c](2.717,2){\scriptsize{$12$}}
    \rput[c](3.717,2){\scriptsize{$$}}
    \rput[c](4.717,2){\scriptsize{$11$}}
    \rput[c](5.717,2){\scriptsize{$$}}
    \rput[c](6.717,2){\scriptsize{$10$}}
    \rput[c](7.717,2){\scriptsize{$$}}
    \rput[c](8.717,2){\scriptsize{$10$}}
    \rput[c](9.717,2){\scriptsize{$11$}}
    \rput[c](10.717,2){\scriptsize{$11$}}
    \rput[c](11.717,2){\scriptsize{$12$}}
    \rput[c](12.717,2){\scriptsize{$12$}}
    \rput[c](13.717,2){\scriptsize{$13$}}
    \rput[c](14.717,2){\scriptsize{$14$}}
    \rput[c](15.717,2){\scriptsize{$16$}}
    %right triangles
    \rput[c](0.283,2){\scriptsize{$15$}}
    \rput[c](1.283,2){\scriptsize{$14$}}
    \rput[c](2.283,2){\scriptsize{$13$}}
    \rput[c](3.283,2){\scriptsize{$12$}}
    \rput[c](4.283,2){\scriptsize{$12$}}
    \rput[c](5.283,2){\scriptsize{$11$}}
    \rput[c](6.283,2){\scriptsize{$11$}}
    \rput[c](7.283,2){\scriptsize{$10$}}
    \rput[c](8.283,2){\scriptsize{$$}}
    \rput[c](9.283,2){\scriptsize{$10$}}
    \rput[c](10.283,2){\scriptsize{$$}}
    \rput[c](11.283,2){\scriptsize{$11$}}
    \rput[c](12.283,2){\scriptsize{$$}}
    \rput[c](13.283,2){\scriptsize{$12$}}
    \rput[c](14.283,2){\scriptsize{$$}}
    \rput[c](15.283,2){\scriptsize{$15$}}
    \rput[c](16.283,2){\scriptsize{$$}}
    %top triangles
    \rput[c](0,2.333){\scriptsize{$17$}}
    \rput[c](1,2.333){\scriptsize{$$}}
    \rput[c](2,2.333){\scriptsize{$14$}}
    \rput[c](3,2.333){\scriptsize{$$}}
    \rput[c](4,2.333){\scriptsize{$12$}}
    \rput[c](5,2.333){\scriptsize{$11$}}
    \rput[c](6,2.333){\scriptsize{$11$}}
    \rput[c](7,2.333){\scriptsize{$10$}}
    \rput[c](8,2.333){\scriptsize{$9$}}
    \rput[c](9,2.333){\scriptsize{$10$}}
    \rput[c](10,2.333){\scriptsize{$11$}}
    \rput[c](11,2.333){\scriptsize{$11$}}
    \rput[c](12,2.333){\scriptsize{$12$}}
    \rput[c](13,2.333){\scriptsize{$$}}
    \rput[c](14,2.333){\scriptsize{$14$}}
    \rput[c](15,2.333){\scriptsize{$$}}
    \rput[c](16,2.333){\scriptsize{$17$}}

    %row 3
    %bottom triangles
    \rput[c](0,2.667){\scriptsize{$16$}}
    \rput[c](1,2.667){\scriptsize{$$}}
    \rput[c](2,2.667){\scriptsize{$13$}}
    \rput[c](3,2.667){\scriptsize{$$}}
    \rput[c](4,2.667){\scriptsize{$$}}
    \rput[c](5,2.667){\scriptsize{$$}}
    \rput[c](6,2.667){\scriptsize{$$}}
    \rput[c](7,2.667){\scriptsize{$$}}
    \rput[c](8,2.667){\scriptsize{$$}}
    \rput[c](9,2.667){\scriptsize{$$}}
    \rput[c](10,2.667){\scriptsize{$$}}
    \rput[c](11,2.667){\scriptsize{$$}}
    \rput[c](12,2.667){\scriptsize{$$}}
    \rput[c](13,2.667){\scriptsize{$$}}
    \rput[c](14,2.667){\scriptsize{$13$}}
    \rput[c](15,2.667){\scriptsize{$$}}
    \rput[c](16,2.667){\scriptsize{$16$}}
    %left triangles
    \rput[c](-0.283,3){\scriptsize{$16$}}
    \rput[c](0.717,3){\scriptsize{$$}}
    \rput[c](1.717,3){\scriptsize{$13$}}
    \rput[c](2.717,3){\scriptsize{$$}}
    \rput[c](3.717,3){\scriptsize{$10$}}
    \rput[c](4.717,3){\scriptsize{$$}}
    \rput[c](5.717,3){\scriptsize{$9$}}
    \rput[c](6.717,3){\scriptsize{$$}}
    \rput[c](7.717,3){\scriptsize{$8$}}
    \rput[c](8.717,3){\scriptsize{$9$}}
    \rput[c](9.717,3){\scriptsize{$9$}}
    \rput[c](10.717,3){\scriptsize{$10$}}
    \rput[c](11.717,3){\scriptsize{$10$}}
    \rput[c](12.717,3){\scriptsize{$11$}}
    \rput[c](13.717,3){\scriptsize{$12$}}
    \rput[c](14.717,3){\scriptsize{$14$}}
    \rput[c](15.717,3){\scriptsize{$16$}}
    %right triangles
    \rput[c](0.283,3){\scriptsize{$15$}}
    \rput[c](1.283,3){\scriptsize{$14$}}
    \rput[c](2.283,3){\scriptsize{$12$}}
    \rput[c](3.283,3){\scriptsize{$11$}}
    \rput[c](4.283,3){\scriptsize{$10$}}
    \rput[c](5.283,3){\scriptsize{$10$}}
    \rput[c](6.283,3){\scriptsize{$9$}}
    \rput[c](7.283,3){\scriptsize{$9$}}
    \rput[c](8.283,3){\scriptsize{$8$}}
    \rput[c](9.283,3){\scriptsize{$$}}
    \rput[c](10.283,3){\scriptsize{$9$}}
    \rput[c](11.283,3){\scriptsize{$$}}
    \rput[c](12.283,3){\scriptsize{$10$}}
    \rput[c](13.283,3){\scriptsize{$$}}
    \rput[c](14.283,3){\scriptsize{$13$}}
    \rput[c](15.283,3){\scriptsize{$$}}
    \rput[c](16.283,3){\scriptsize{$16$}}
    %top triangles
    \rput[c](0,3.333){\scriptsize{$$}}
    \rput[c](1,3.333){\scriptsize{$15$}}
    \rput[c](2,3.333){\scriptsize{$$}}
    \rput[c](3,3.333){\scriptsize{$12$}}
    \rput[c](4,3.333){\scriptsize{$$}}
    \rput[c](5,3.333){\scriptsize{$10$}}
    \rput[c](6,3.333){\scriptsize{$9$}}
    \rput[c](7,3.333){\scriptsize{$9$}}
    \rput[c](8,3.333){\scriptsize{$8$}}
    \rput[c](9,3.333){\scriptsize{$9$}}
    \rput[c](10,3.333){\scriptsize{$9$}}
    \rput[c](11,3.333){\scriptsize{$10$}}
    \rput[c](12,3.333){\scriptsize{$$}}
    \rput[c](13,3.333){\scriptsize{$12$}}
    \rput[c](14,3.333){\scriptsize{$$}}
    \rput[c](15,3.333){\scriptsize{$15$}}
    \rput[c](16,3.333){\scriptsize{$$}}

    %row 4
    %bottom triangles
    \rput[c](0,3.667){\scriptsize{$$}}
    \rput[c](1,3.667){\scriptsize{$14$}}
    \rput[c](2,3.667){\scriptsize{$$}}
    \rput[c](3,3.667){\scriptsize{$11$}}
    \rput[c](4,3.667){\scriptsize{$$}}
    \rput[c](5,3.667){\scriptsize{$$}}
    \rput[c](6,3.667){\scriptsize{$$}}
    \rput[c](7,3.667){\scriptsize{$$}}
    \rput[c](8,3.667){\scriptsize{$$}}
    \rput[c](9,3.667){\scriptsize{$$}}
    \rput[c](10,3.667){\scriptsize{$$}}
    \rput[c](11,3.667){\scriptsize{$$}}
    \rput[c](12,3.667){\scriptsize{$$}}
    \rput[c](13,3.667){\scriptsize{$11$}}
    \rput[c](14,3.667){\scriptsize{$$}}
    \rput[c](15,3.667){\scriptsize{$14$}}
    \rput[c](16,3.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,4){\scriptsize{$$}}
    \rput[c](0.717,4){\scriptsize{$14$}}
    \rput[c](1.717,4){\scriptsize{$$}}
    \rput[c](2.717,4){\scriptsize{$11$}}
    \rput[c](3.717,4){\scriptsize{$$}}
    \rput[c](4.717,4){\scriptsize{$8$}}
    \rput[c](5.717,4){\scriptsize{$$}}
    \rput[c](6.717,4){\scriptsize{$7$}}
    \rput[c](7.717,4){\scriptsize{$$}}
    \rput[c](8.717,4){\scriptsize{$7$}}
    \rput[c](9.717,4){\scriptsize{$8$}}
    \rput[c](10.717,4){\scriptsize{$8$}}
    \rput[c](11.717,4){\scriptsize{$9$}}
    \rput[c](12.717,4){\scriptsize{$10$}}
    \rput[c](13.717,4){\scriptsize{$12$}}
    \rput[c](14.717,4){\scriptsize{$13$}}
    \rput[c](15.717,4){\scriptsize{$15$}}
    %right triangles
    \rput[c](0.283,4){\scriptsize{$15$}}
    \rput[c](1.283,4){\scriptsize{$13$}}
    \rput[c](2.283,4){\scriptsize{$12$}}
    \rput[c](3.283,4){\scriptsize{$10$}}
    \rput[c](4.283,4){\scriptsize{$9$}}
    \rput[c](5.283,4){\scriptsize{$8$}}
    \rput[c](6.283,4){\scriptsize{$8$}}
    \rput[c](7.283,4){\scriptsize{$7$}}
    \rput[c](8.283,4){\scriptsize{$$}}
    \rput[c](9.283,4){\scriptsize{$7$}}
    \rput[c](10.283,4){\scriptsize{$$}}
    \rput[c](11.283,4){\scriptsize{$8$}}
    \rput[c](12.283,4){\scriptsize{$$}}
    \rput[c](13.283,4){\scriptsize{$11$}}
    \rput[c](14.283,4){\scriptsize{$$}}
    \rput[c](15.283,4){\scriptsize{$14$}}
    \rput[c](16.283,4){\scriptsize{$$}}
    %top triangles
    \rput[c](0,4.333){\scriptsize{$16$}}
    \rput[c](1,4.333){\scriptsize{$$}}
    \rput[c](2,4.333){\scriptsize{$13$}}
    \rput[c](3,4.333){\scriptsize{$$}}
    \rput[c](4,4.333){\scriptsize{$10$}}
    \rput[c](5,4.333){\scriptsize{$$}}
    \rput[c](6,4.333){\scriptsize{$8$}}
    \rput[c](7,4.333){\scriptsize{$7$}}
    \rput[c](8,4.333){\scriptsize{$6$}}
    \rput[c](9,4.333){\scriptsize{$7$}}
    \rput[c](10,4.333){\scriptsize{$8$}}
    \rput[c](11,4.333){\scriptsize{$$}}
    \rput[c](12,4.333){\scriptsize{$10$}}
    \rput[c](13,4.333){\scriptsize{$$}}
    \rput[c](14,4.333){\scriptsize{$13$}}
    \rput[c](15,4.333){\scriptsize{$$}}
    \rput[c](16,4.333){\scriptsize{$16$}}

    %row 5
    %bottom triangles
    \rput[c](0,4.667){\scriptsize{$15$}}
    \rput[c](1,4.667){\scriptsize{$$}}
    \rput[c](2,4.667){\scriptsize{$12$}}
    \rput[c](3,4.667){\scriptsize{$$}}
    \rput[c](4,4.667){\scriptsize{$9$}}
    \rput[c](5,4.667){\scriptsize{$$}}
    \rput[c](6,4.667){\scriptsize{$$}}
    \rput[c](7,4.667){\scriptsize{$$}}
    \rput[c](8,4.667){\scriptsize{$$}}
    \rput[c](9,4.667){\scriptsize{$$}}
    \rput[c](10,4.667){\scriptsize{$$}}
    \rput[c](11,4.667){\scriptsize{$$}}
    \rput[c](12,4.667){\scriptsize{$9$}}
    \rput[c](13,4.667){\scriptsize{$$}}
    \rput[c](14,4.667){\scriptsize{$12$}}
    \rput[c](15,4.667){\scriptsize{$$}}
    \rput[c](16,4.667){\scriptsize{$15$}}
    %left triangles
    \rput[c](-0.283,5){\scriptsize{$15$}}
    \rput[c](0.717,5){\scriptsize{$$}}
    \rput[c](1.717,5){\scriptsize{$12$}}
    \rput[c](2.717,5){\scriptsize{$$}}
    \rput[c](3.717,5){\scriptsize{$9$}}
    \rput[c](4.717,5){\scriptsize{$$}}
    \rput[c](5.717,5){\scriptsize{$6$}}
    \rput[c](6.717,5){\scriptsize{$$}}
    \rput[c](7.717,5){\scriptsize{$5$}}
    \rput[c](8.717,5){\scriptsize{$6$}}
    \rput[c](9.717,5){\scriptsize{$6$}}
    \rput[c](10.717,5){\scriptsize{$7$}}
    \rput[c](11.717,5){\scriptsize{$8$}}
    \rput[c](12.717,5){\scriptsize{$10$}}
    \rput[c](13.717,5){\scriptsize{$11$}}
    \rput[c](14.717,5){\scriptsize{$13$}}
    \rput[c](15.717,5){\scriptsize{$14$}}
    %right triangles
    \rput[c](0.283,5){\scriptsize{$14$}}
    \rput[c](1.283,5){\scriptsize{$13$}}
    \rput[c](2.283,5){\scriptsize{$11$}}
    \rput[c](3.283,5){\scriptsize{$10$}}
    \rput[c](4.283,5){\scriptsize{$8$}}
    \rput[c](5.283,5){\scriptsize{$7$}}
    \rput[c](6.283,5){\scriptsize{$6$}}
    \rput[c](7.283,5){\scriptsize{$6$}}
    \rput[c](8.283,5){\scriptsize{$5$}}
    \rput[c](9.283,5){\scriptsize{$$}}
    \rput[c](10.283,5){\scriptsize{$6$}}
    \rput[c](11.283,5){\scriptsize{$$}}
    \rput[c](12.283,5){\scriptsize{$9$}}
    \rput[c](13.283,5){\scriptsize{$$}}
    \rput[c](14.283,5){\scriptsize{$12$}}
    \rput[c](15.283,5){\scriptsize{$$}}
    \rput[c](16.283,5){\scriptsize{$15$}}
    %top triangles
    \rput[c](0,5.333){\scriptsize{$$}}
    \rput[c](1,5.333){\scriptsize{$14$}}
    \rput[c](2,5.333){\scriptsize{$$}}
    \rput[c](3,5.333){\scriptsize{$11$}}
    \rput[c](4,5.333){\scriptsize{$$}}
    \rput[c](5,5.333){\scriptsize{$8$}}
    \rput[c](6,5.333){\scriptsize{$$}}
    \rput[c](7,5.333){\scriptsize{$6$}}
    \rput[c](8,5.333){\scriptsize{$5$}}
    \rput[c](9,5.333){\scriptsize{$6$}}
    \rput[c](10,5.333){\scriptsize{$$}}
    \rput[c](11,5.333){\scriptsize{$8$}}
    \rput[c](12,5.333){\scriptsize{$$}}
    \rput[c](13,5.333){\scriptsize{$11$}}
    \rput[c](14,5.333){\scriptsize{$$}}
    \rput[c](15,5.333){\scriptsize{$14$}}
    \rput[c](16,5.333){\scriptsize{$$}}

    %row 6
    %bottom triangles
    \rput[c](0,5.667){\scriptsize{$$}}
    \rput[c](1,5.667){\scriptsize{$13$}}
    \rput[c](2,5.667){\scriptsize{$$}}
    \rput[c](3,5.667){\scriptsize{$10$}}
    \rput[c](4,5.667){\scriptsize{$$}}
    \rput[c](5,5.667){\scriptsize{$7$}}
    \rput[c](6,5.667){\scriptsize{$$}}
    \rput[c](7,5.667){\scriptsize{$$}}
    \rput[c](8,5.667){\scriptsize{$$}}
    \rput[c](9,5.667){\scriptsize{$$}}
    \rput[c](10,5.667){\scriptsize{$$}}
    \rput[c](11,5.667){\scriptsize{$7$}}
    \rput[c](12,5.667){\scriptsize{$$}}
    \rput[c](13,5.667){\scriptsize{$10$}}
    \rput[c](14,5.667){\scriptsize{$$}}
    \rput[c](15,5.667){\scriptsize{$13$}}
    \rput[c](16,5.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,6){\scriptsize{$$}}
    \rput[c](0.717,6){\scriptsize{$13$}}
    \rput[c](1.717,6){\scriptsize{$$}}
    \rput[c](2.717,6){\scriptsize{$10$}}
    \rput[c](3.717,6){\scriptsize{$$}}
    \rput[c](4.717,6){\scriptsize{$7$}}
    \rput[c](5.717,6){\scriptsize{$$}}
    \rput[c](6.717,6){\scriptsize{$4$}}
    \rput[c](7.717,6){\scriptsize{$$}}
    \rput[c](8.717,6){\scriptsize{$4$}}
    \rput[c](9.717,6){\scriptsize{$5$}}
    \rput[c](10.717,6){\scriptsize{$6$}}
    \rput[c](11.717,6){\scriptsize{$8$}}
    \rput[c](12.717,6){\scriptsize{$9$}}
    \rput[c](13.717,6){\scriptsize{$11$}}
    \rput[c](14.717,6){\scriptsize{$12$}}
    \rput[c](15.717,6){\scriptsize{$14$}}
    %right triangles
    \rput[c](0.283,6){\scriptsize{$14$}}
    \rput[c](1.283,6){\scriptsize{$12$}}
    \rput[c](2.283,6){\scriptsize{$11$}}
    \rput[c](3.283,6){\scriptsize{$9$}}
    \rput[c](4.283,6){\scriptsize{$8$}}
    \rput[c](5.283,6){\scriptsize{$6$}}
    \rput[c](6.283,6){\scriptsize{$5$}}
    \rput[c](7.283,6){\scriptsize{$4$}}
    \rput[c](8.283,6){\scriptsize{$$}}
    \rput[c](9.283,6){\scriptsize{$4$}}
    \rput[c](10.283,6){\scriptsize{$$}}
    \rput[c](11.283,6){\scriptsize{$7$}}
    \rput[c](12.283,6){\scriptsize{$$}}
    \rput[c](13.283,6){\scriptsize{$10$}}
    \rput[c](14.283,6){\scriptsize{$$}}
    \rput[c](15.283,6){\scriptsize{$13$}}
    \rput[c](16.283,6){\scriptsize{$$}}
    %top triangles
    \rput[c](0,6.333){\scriptsize{$15$}}
    \rput[c](1,6.333){\scriptsize{$$}}
    \rput[c](2,6.333){\scriptsize{$12$}}
    \rput[c](3,6.333){\scriptsize{$$}}
    \rput[c](4,6.333){\scriptsize{$9$}}
    \rput[c](5,6.333){\scriptsize{$$}}
    \rput[c](6,6.333){\scriptsize{$6$}}
    \rput[c](7,6.333){\scriptsize{$$}}
    \rput[c](8,6.333){\scriptsize{$3$}}
    \rput[c](9,6.333){\scriptsize{$$}}
    \rput[c](10,6.333){\scriptsize{$6$}}
    \rput[c](11,6.333){\scriptsize{$$}}
    \rput[c](12,6.333){\scriptsize{$9$}}
    \rput[c](13,6.333){\scriptsize{$$}}
    \rput[c](14,6.333){\scriptsize{$12$}}
    \rput[c](15,6.333){\scriptsize{$$}}
    \rput[c](16,6.333){\scriptsize{$15$}}

    %row 7
    %bottom triangles
    \rput[c](0,6.667){\scriptsize{$14$}}
    \rput[c](1,6.667){\scriptsize{$$}}
    \rput[c](2,6.667){\scriptsize{$11$}}
    \rput[c](3,6.667){\scriptsize{$$}}
    \rput[c](4,6.667){\scriptsize{$8$}}
    \rput[c](5,6.667){\scriptsize{$$}}
    \rput[c](6,6.667){\scriptsize{$5$}}
    \rput[c](7,6.667){\scriptsize{$$}}
    \rput[c](8,6.667){\scriptsize{$$}}
    \rput[c](9,6.667){\scriptsize{$$}}
    \rput[c](10,6.667){\scriptsize{$5$}}
    \rput[c](11,6.667){\scriptsize{$$}}
    \rput[c](12,6.667){\scriptsize{$8$}}
    \rput[c](13,6.667){\scriptsize{$$}}
    \rput[c](14,6.667){\scriptsize{$11$}}
    \rput[c](15,6.667){\scriptsize{$$}}
    \rput[c](16,6.667){\scriptsize{$14$}}
    %left triangles
    \rput[c](-0.283,7){\scriptsize{$14$}}
    \rput[c](0.717,7){\scriptsize{$$}}
    \rput[c](1.717,7){\scriptsize{$11$}}
    \rput[c](2.717,7){\scriptsize{$$}}
    \rput[c](3.717,7){\scriptsize{$8$}}
    \rput[c](4.717,7){\scriptsize{$$}}
    \rput[c](5.717,7){\scriptsize{$5$}}
    \rput[c](6.717,7){\scriptsize{$$}}
    \rput[c](7.717,7){\scriptsize{$2$}}
    \rput[c](8.717,7){\scriptsize{$3$}}
    \rput[c](9.717,7){\scriptsize{$4$}}
    \rput[c](10.717,7){\scriptsize{$6$}}
    \rput[c](11.717,7){\scriptsize{$7$}}
    \rput[c](12.717,7){\scriptsize{$9$}}
    \rput[c](13.717,7){\scriptsize{$10$}}
    \rput[c](14.717,7){\scriptsize{$12$}}
    \rput[c](15.717,7){\scriptsize{$13$}}
    %right triangles
    \rput[c](0.283,7){\scriptsize{$13$}}
    \rput[c](1.283,7){\scriptsize{$12$}}
    \rput[c](2.283,7){\scriptsize{$10$}}
    \rput[c](3.283,7){\scriptsize{$9$}}
    \rput[c](4.283,7){\scriptsize{$7$}}
    \rput[c](5.283,7){\scriptsize{$6$}}
    \rput[c](6.283,7){\scriptsize{$4$}}
    \rput[c](7.283,7){\scriptsize{$3$}}
    \rput[c](8.283,7){\scriptsize{$2$}}
    \rput[c](9.283,7){\scriptsize{$$}}
    \rput[c](10.283,7){\scriptsize{$5$}}
    \rput[c](11.283,7){\scriptsize{$$}}
    \rput[c](12.283,7){\scriptsize{$8$}}
    \rput[c](13.283,7){\scriptsize{$$}}
    \rput[c](14.283,7){\scriptsize{$11$}}
    \rput[c](15.283,7){\scriptsize{$$}}
    \rput[c](16.283,7){\scriptsize{$14$}}
    %top triangles
    \rput[c](0,7.333){\scriptsize{$$}}
    \rput[c](1,7.333){\scriptsize{$13$}}
    \rput[c](2,7.333){\scriptsize{$$}}
    \rput[c](3,7.333){\scriptsize{$10$}}
    \rput[c](4,7.333){\scriptsize{$$}}
    \rput[c](5,7.333){\scriptsize{$7$}}
    \rput[c](6,7.333){\scriptsize{$$}}
    \rput[c](7,7.333){\scriptsize{$4$}}
    \rput[c](8,7.333){\scriptsize{$1$}}
    \rput[c](9,7.333){\scriptsize{$4$}}
    \rput[c](10,7.333){\scriptsize{$$}}
    \rput[c](11,7.333){\scriptsize{$7$}}
    \rput[c](12,7.333){\scriptsize{$$}}
    \rput[c](13,7.333){\scriptsize{$10$}}
    \rput[c](14,7.333){\scriptsize{$$}}
    \rput[c](15,7.333){\scriptsize{$13$}}
    \rput[c](16,7.333){\scriptsize{$$}}

    %row 8
    %bottom triangles
    \rput[c](0,7.667){\scriptsize{$$}}
    \rput[c](1,7.667){\scriptsize{$12$}}
    \rput[c](2,7.667){\scriptsize{$$}}
    \rput[c](3,7.667){\scriptsize{$9$}}
    \rput[c](4,7.667){\scriptsize{$$}}
    \rput[c](5,7.667){\scriptsize{$6$}}
    \rput[c](6,7.667){\scriptsize{$$}}
    \rput[c](7,7.667){\scriptsize{$3$}}
    \rput[c](8,7.667){\scriptsize{$$}}
    \rput[c](9,7.667){\scriptsize{$3$}}
    \rput[c](10,7.667){\scriptsize{$$}}
    \rput[c](11,7.667){\scriptsize{$6$}}
    \rput[c](12,7.667){\scriptsize{$$}}
    \rput[c](13,7.667){\scriptsize{$9$}}
    \rput[c](14,7.667){\scriptsize{$$}}
    \rput[c](15,7.667){\scriptsize{$12$}}
    \rput[c](16,7.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,8){\scriptsize{$$}}
    \rput[c](0.717,8){\scriptsize{$12$}}
    \rput[c](1.717,8){\scriptsize{$$}}
    \rput[c](2.717,8){\scriptsize{$9$}}
    \rput[c](3.717,8){\scriptsize{$$}}
    \rput[c](4.717,8){\scriptsize{$6$}}
    \rput[c](5.717,8){\scriptsize{$$}}
    \rput[c](6.717,8){\scriptsize{$3$}}
    \rput[c](7.717,8){\scriptsize{$1$}}
    \rput[c](8.717,8){\scriptsize{$2$}}
    \rput[c](9.717,8){\scriptsize{$$}}
    \rput[c](10.717,8){\scriptsize{$5$}}
    \rput[c](11.717,8){\scriptsize{$$}}
    \rput[c](12.717,8){\scriptsize{$8$}}
    \rput[c](13.717,8){\scriptsize{$$}}
    \rput[c](14.717,8){\scriptsize{$11$}}
    \rput[c](15.717,8){\scriptsize{$$}}
    %right triangles
    \rput[c](0.283,8){\scriptsize{$$}}
    \rput[c](1.283,8){\scriptsize{$11$}}
    \rput[c](2.283,8){\scriptsize{$$}}
    \rput[c](3.283,8){\scriptsize{$8$}}
    \rput[c](4.283,8){\scriptsize{$$}}
    \rput[c](5.283,8){\scriptsize{$5$}}
    \rput[c](6.283,8){\scriptsize{$$}}
    \rput[c](7.283,8){\scriptsize{$2$}}
    \rput[c](8.283,8){\scriptsize{$1$}}
    \rput[c](9.283,8){\scriptsize{$3$}}
    \rput[c](10.283,8){\scriptsize{$$}}
    \rput[c](11.283,8){\scriptsize{$6$}}
    \rput[c](12.283,8){\scriptsize{$$}}
    \rput[c](13.283,8){\scriptsize{$9$}}
    \rput[c](14.283,8){\scriptsize{$$}}
    \rput[c](15.283,8){\scriptsize{$12$}}
    \rput[c](16.283,8){\scriptsize{$$}}
    %top triangles
    \rput[c](0,8.333){\scriptsize{$13$}}
    \rput[c](1,8.333){\scriptsize{$$}}
    \rput[c](2,8.333){\scriptsize{$10$}}
    \rput[c](3,8.333){\scriptsize{$$}}
    \rput[c](4,8.333){\scriptsize{$7$}}
    \rput[c](5,8.333){\scriptsize{$$}}
    \rput[c](6,8.333){\scriptsize{$4$}}
    \rput[c](7,8.333){\scriptsize{$$}}
    \rput[c](8,8.333){\scriptsize{$2$}}
    \rput[c](9,8.333){\scriptsize{$$}}
    \rput[c](10,8.333){\scriptsize{$4$}}
    \rput[c](11,8.333){\scriptsize{$$}}
    \rput[c](12,8.333){\scriptsize{$7$}}
    \rput[c](13,8.333){\scriptsize{$$}}
    \rput[c](14,8.333){\scriptsize{$10$}}
    \rput[c](15,8.333){\scriptsize{$$}}
    \rput[c](16,8.333){\scriptsize{$13$}}

    %row 9
    %bottom triangles
    \rput[c](0,8.667){\scriptsize{$14$}}
    \rput[c](1,8.667){\scriptsize{$$}}
    \rput[c](2,8.667){\scriptsize{$11$}}
    \rput[c](3,8.667){\scriptsize{$$}}
    \rput[c](4,8.667){\scriptsize{$8$}}
    \rput[c](5,8.667){\scriptsize{$$}}
    \rput[c](6,8.667){\scriptsize{$5$}}
    \rput[c](7,8.667){\scriptsize{$$}}
    \rput[c](8,8.667){\scriptsize{$$}}
    \rput[c](9,8.667){\scriptsize{$$}}
    \rput[c](10,8.667){\scriptsize{$5$}}
    \rput[c](11,8.667){\scriptsize{$$}}
    \rput[c](12,8.667){\scriptsize{$8$}}
    \rput[c](13,8.667){\scriptsize{$$}}
    \rput[c](14,8.667){\scriptsize{$11$}}
    \rput[c](15,8.667){\scriptsize{$$}}
    \rput[c](16,8.667){\scriptsize{$14$}}
    %left triangles
    \rput[c](-0.283,9){\scriptsize{$14$}}
    \rput[c](0.717,9){\scriptsize{$13$}}
    \rput[c](1.717,9){\scriptsize{$11$}}
    \rput[c](2.717,9){\scriptsize{$10$}}
    \rput[c](3.717,9){\scriptsize{$8$}}
    \rput[c](4.717,9){\scriptsize{$7$}}
    \rput[c](5.717,9){\scriptsize{$5$}}
    \rput[c](6.717,9){\scriptsize{$4$}}
    \rput[c](7.717,9){\scriptsize{$3$}}
    \rput[c](8.717,9){\scriptsize{$$}}
    \rput[c](9.717,9){\scriptsize{$4$}}
    \rput[c](10.717,9){\scriptsize{$$}}
    \rput[c](11.717,9){\scriptsize{$7$}}
    \rput[c](12.717,9){\scriptsize{$$}}
    \rput[c](13.717,9){\scriptsize{$10$}}
    \rput[c](14.717,9){\scriptsize{$$}}
    \rput[c](15.717,9){\scriptsize{$13$}}
    %right triangles
    \rput[c](0.283,9){\scriptsize{$13$}}
    \rput[c](1.283,9){\scriptsize{$$}}
    \rput[c](2.283,9){\scriptsize{$10$}}
    \rput[c](3.283,9){\scriptsize{$$}}
    \rput[c](4.283,9){\scriptsize{$7$}}
    \rput[c](5.283,9){\scriptsize{$$}}
    \rput[c](6.283,9){\scriptsize{$4$}}
    \rput[c](7.283,9){\scriptsize{$$}}
    \rput[c](8.283,9){\scriptsize{$3$}}
    \rput[c](9.283,9){\scriptsize{$4$}}
    \rput[c](10.283,9){\scriptsize{$5$}}
    \rput[c](11.283,9){\scriptsize{$7$}}
    \rput[c](12.283,9){\scriptsize{$8$}}
    \rput[c](13.283,9){\scriptsize{$10$}}
    \rput[c](14.283,9){\scriptsize{$11$}}
    \rput[c](15.283,9){\scriptsize{$13$}}
    \rput[c](16.283,9){\scriptsize{$14$}}
    %top triangles
    \rput[c](0,9.333){\scriptsize{$$}}
    \rput[c](1,9.333){\scriptsize{$13$}}
    \rput[c](2,9.333){\scriptsize{$$}}
    \rput[c](3,9.333){\scriptsize{$10$}}
    \rput[c](4,9.333){\scriptsize{$$}}
    \rput[c](5,9.333){\scriptsize{$7$}}
    \rput[c](6,9.333){\scriptsize{$$}}
    \rput[c](7,9.333){\scriptsize{$5$}}
    \rput[c](8,9.333){\scriptsize{$4$}}
    \rput[c](9,9.333){\scriptsize{$5$}}
    \rput[c](10,9.333){\scriptsize{$$}}
    \rput[c](11,9.333){\scriptsize{$7$}}
    \rput[c](12,9.333){\scriptsize{$$}}
    \rput[c](13,9.333){\scriptsize{$10$}}
    \rput[c](14,9.333){\scriptsize{$$}}
    \rput[c](15,9.333){\scriptsize{$13$}}
    \rput[c](16,9.333){\scriptsize{$$}}

    %row 10
    %bottom triangles
    \rput[c](0,9.667){\scriptsize{$$}}
    \rput[c](1,9.667){\scriptsize{$13$}}
    \rput[c](2,9.667){\scriptsize{$$}}
    \rput[c](3,9.667){\scriptsize{$10$}}
    \rput[c](4,9.667){\scriptsize{$$}}
    \rput[c](5,9.667){\scriptsize{$7$}}
    \rput[c](6,9.667){\scriptsize{$$}}
    \rput[c](7,9.667){\scriptsize{$$}}
    \rput[c](8,9.667){\scriptsize{$$}}
    \rput[c](9,9.667){\scriptsize{$$}}
    \rput[c](10,9.667){\scriptsize{$$}}
    \rput[c](11,9.667){\scriptsize{$7$}}
    \rput[c](12,9.667){\scriptsize{$$}}
    \rput[c](13,9.667){\scriptsize{$10$}}
    \rput[c](14,9.667){\scriptsize{$$}}
    \rput[c](15,9.667){\scriptsize{$13$}}
    \rput[c](16,9.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,10){\scriptsize{$15$}}
    \rput[c](0.717,10){\scriptsize{$13$}}
    \rput[c](1.717,10){\scriptsize{$12$}}
    \rput[c](2.717,10){\scriptsize{$10$}}
    \rput[c](3.717,10){\scriptsize{$9$}}
    \rput[c](4.717,10){\scriptsize{$7$}}
    \rput[c](5.717,10){\scriptsize{$6$}}
    \rput[c](6.717,10){\scriptsize{$5$}}
    \rput[c](7.717,10){\scriptsize{$$}}
    \rput[c](8.717,10){\scriptsize{$5$}}
    \rput[c](9.717,10){\scriptsize{$$}}
    \rput[c](10.717,10){\scriptsize{$6$}}
    \rput[c](11.717,10){\scriptsize{$$}}
    \rput[c](12.717,10){\scriptsize{$9$}}
    \rput[c](13.717,10){\scriptsize{$$}}
    \rput[c](14.717,10){\scriptsize{$12$}}
    \rput[c](15.717,10){\scriptsize{$$}}
    %right triangles
    \rput[c](0.283,10){\scriptsize{$$}}
    \rput[c](1.283,10){\scriptsize{$12$}}
    \rput[c](2.283,10){\scriptsize{$$}}
    \rput[c](3.283,10){\scriptsize{$9$}}
    \rput[c](4.283,10){\scriptsize{$$}}
    \rput[c](5.283,10){\scriptsize{$6$}}
    \rput[c](6.283,10){\scriptsize{$$}}
    \rput[c](7.283,10){\scriptsize{$5$}}
    \rput[c](8.283,10){\scriptsize{$$}}
    \rput[c](9.283,10){\scriptsize{$5$}}
    \rput[c](10.283,10){\scriptsize{$6$}}
    \rput[c](11.283,10){\scriptsize{$7$}}
    \rput[c](12.283,10){\scriptsize{$9$}}
    \rput[c](13.283,10){\scriptsize{$10$}}
    \rput[c](14.283,10){\scriptsize{$12$}}
    \rput[c](15.283,10){\scriptsize{$13$}}
    \rput[c](16.283,10){\scriptsize{$15$}}
    %top triangles
    \rput[c](0,10.333){\scriptsize{$15$}}
    \rput[c](1,10.333){\scriptsize{$$}}
    \rput[c](2,10.333){\scriptsize{$12$}}
    \rput[c](3,10.333){\scriptsize{$$}}
    \rput[c](4,10.333){\scriptsize{$9$}}
    \rput[c](5,10.333){\scriptsize{$$}}
    \rput[c](6,10.333){\scriptsize{$7$}}
    \rput[c](7,10.333){\scriptsize{$6$}}
    \rput[c](8,10.333){\scriptsize{$5$}}
    \rput[c](9,10.333){\scriptsize{$6$}}
    \rput[c](10,10.333){\scriptsize{$7$}}
    \rput[c](11,10.333){\scriptsize{$$}}
    \rput[c](12,10.333){\scriptsize{$9$}}
    \rput[c](13,10.333){\scriptsize{$$}}
    \rput[c](14,10.333){\scriptsize{$12$}}
    \rput[c](15,10.333){\scriptsize{$$}}
    \rput[c](16,10.333){\scriptsize{$15$}}

    %row 11
    %bottom triangles
    \rput[c](0,10.667){\scriptsize{$15$}}
    \rput[c](1,10.667){\scriptsize{$$}}
    \rput[c](2,10.667){\scriptsize{$12$}}
    \rput[c](3,10.667){\scriptsize{$$}}
    \rput[c](4,10.667){\scriptsize{$9$}}
    \rput[c](5,10.667){\scriptsize{$$}}
    \rput[c](6,10.667){\scriptsize{$$}}
    \rput[c](7,10.667){\scriptsize{$$}}
    \rput[c](8,10.667){\scriptsize{$$}}
    \rput[c](9,10.667){\scriptsize{$$}}
    \rput[c](10,10.667){\scriptsize{$$}}
    \rput[c](11,10.667){\scriptsize{$$}}
    \rput[c](12,10.667){\scriptsize{$9$}}
    \rput[c](13,10.667){\scriptsize{$$}}
    \rput[c](14,10.667){\scriptsize{$12$}}
    \rput[c](15,10.667){\scriptsize{$$}}
    \rput[c](16,10.667){\scriptsize{$15$}}
    %left triangles
    \rput[c](-0.283,11){\scriptsize{$15$}}
    \rput[c](0.717,11){\scriptsize{$14$}}
    \rput[c](1.717,11){\scriptsize{$12$}}
    \rput[c](2.717,11){\scriptsize{$11$}}
    \rput[c](3.717,11){\scriptsize{$9$}}
    \rput[c](4.717,11){\scriptsize{$8$}}
    \rput[c](5.717,11){\scriptsize{$7$}}
    \rput[c](6.717,11){\scriptsize{$7$}}
    \rput[c](7.717,11){\scriptsize{$6$}}
    \rput[c](8.717,11){\scriptsize{$$}}
    \rput[c](9.717,11){\scriptsize{$7$}}
    \rput[c](10.717,11){\scriptsize{$$}}
    \rput[c](11.717,11){\scriptsize{$8$}}
    \rput[c](12.717,11){\scriptsize{$$}}
    \rput[c](13.717,11){\scriptsize{$11$}}
    \rput[c](14.717,11){\scriptsize{$$}}
    \rput[c](15.717,11){\scriptsize{$14$}}
    %right triangles
    \rput[c](0.283,11){\scriptsize{$14$}}
    \rput[c](1.283,11){\scriptsize{$$}}
    \rput[c](2.283,11){\scriptsize{$11$}}
    \rput[c](3.283,11){\scriptsize{$$}}
    \rput[c](4.283,11){\scriptsize{$8$}}
    \rput[c](5.283,11){\scriptsize{$$}}
    \rput[c](6.283,11){\scriptsize{$7$}}
    \rput[c](7.283,11){\scriptsize{$$}}
    \rput[c](8.283,11){\scriptsize{$6$}}
    \rput[c](9.283,11){\scriptsize{$7$}}
    \rput[c](10.283,11){\scriptsize{$7$}}
    \rput[c](11.283,11){\scriptsize{$8$}}
    \rput[c](12.283,11){\scriptsize{$9$}}
    \rput[c](13.283,11){\scriptsize{$11$}}
    \rput[c](14.283,11){\scriptsize{$12$}}
    \rput[c](15.283,11){\scriptsize{$14$}}
    \rput[c](16.283,11){\scriptsize{$15$}}
    %top triangles
    \rput[c](0,11.333){\scriptsize{$$}}
    \rput[c](1,11.333){\scriptsize{$14$}}
    \rput[c](2,11.333){\scriptsize{$$}}
    \rput[c](3,11.333){\scriptsize{$11$}}
    \rput[c](4,11.333){\scriptsize{$$}}
    \rput[c](5,11.333){\scriptsize{$9$}}
    \rput[c](6,11.333){\scriptsize{$8$}}
    \rput[c](7,11.333){\scriptsize{$8$}}
    \rput[c](8,11.333){\scriptsize{$7$}}
    \rput[c](9,11.333){\scriptsize{$8$}}
    \rput[c](10,11.333){\scriptsize{$8$}}
    \rput[c](11,11.333){\scriptsize{$9$}}
    \rput[c](12,11.333){\scriptsize{$$}}
    \rput[c](13,11.333){\scriptsize{$11$}}
    \rput[c](14,11.333){\scriptsize{$$}}
    \rput[c](15,11.333){\scriptsize{$14$}}
    \rput[c](16,11.333){\scriptsize{$$}}

    %row 12
    %bottom triangles
    \rput[c](0,11.667){\scriptsize{$$}}
    \rput[c](1,11.667){\scriptsize{$14$}}
    \rput[c](2,11.667){\scriptsize{$$}}
    \rput[c](3,11.667){\scriptsize{$11$}}
    \rput[c](4,11.667){\scriptsize{$$}}
    \rput[c](5,11.667){\scriptsize{$$}}
    \rput[c](6,11.667){\scriptsize{$$}}
    \rput[c](7,11.667){\scriptsize{$$}}
    \rput[c](8,11.667){\scriptsize{$$}}
    \rput[c](9,11.667){\scriptsize{$$}}
    \rput[c](10,11.667){\scriptsize{$$}}
    \rput[c](11,11.667){\scriptsize{$$}}
    \rput[c](12,11.667){\scriptsize{$$}}
    \rput[c](13,11.667){\scriptsize{$11$}}
    \rput[c](14,11.667){\scriptsize{$$}}
    \rput[c](15,11.667){\scriptsize{$14$}}
    \rput[c](16,11.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,12){\scriptsize{$16$}}
    \rput[c](0.717,12){\scriptsize{$14$}}
    \rput[c](1.717,12){\scriptsize{$13$}}
    \rput[c](2.717,12){\scriptsize{$11$}}
    \rput[c](3.717,12){\scriptsize{$10$}}
    \rput[c](4.717,12){\scriptsize{$9$}}
    \rput[c](5.717,12){\scriptsize{$9$}}
    \rput[c](6.717,12){\scriptsize{$8$}}
    \rput[c](7.717,12){\scriptsize{$$}}
    \rput[c](8.717,12){\scriptsize{$8$}}
    \rput[c](9.717,12){\scriptsize{$$}}
    \rput[c](10.717,12){\scriptsize{$9$}}
    \rput[c](11.717,12){\scriptsize{$$}}
    \rput[c](12.717,12){\scriptsize{$10$}}
    \rput[c](13.717,12){\scriptsize{$$}}
    \rput[c](14.717,12){\scriptsize{$13$}}
    \rput[c](15.717,12){\scriptsize{$$}}
    %right triangles
    \rput[c](0.283,12){\scriptsize{$$}}
    \rput[c](1.283,12){\scriptsize{$13$}}
    \rput[c](2.283,12){\scriptsize{$$}}
    \rput[c](3.283,12){\scriptsize{$10$}}
    \rput[c](4.283,12){\scriptsize{$$}}
    \rput[c](5.283,12){\scriptsize{$9$}}
    \rput[c](6.283,12){\scriptsize{$$}}
    \rput[c](7.283,12){\scriptsize{$8$}}
    \rput[c](8.283,12){\scriptsize{$$}}
    \rput[c](9.283,12){\scriptsize{$8$}}
    \rput[c](10.283,12){\scriptsize{$9$}}
    \rput[c](11.283,12){\scriptsize{$9$}}
    \rput[c](12.283,12){\scriptsize{$10$}}
    \rput[c](13.283,12){\scriptsize{$11$}}
    \rput[c](14.283,12){\scriptsize{$13$}}
    \rput[c](15.283,12){\scriptsize{$14$}}
    \rput[c](16.283,12){\scriptsize{$16$}}
    %top triangles
    \rput[c](0,12.333){\scriptsize{$16$}}
    \rput[c](1,12.333){\scriptsize{$$}}
    \rput[c](2,12.333){\scriptsize{$13$}}
    \rput[c](3,12.333){\scriptsize{$$}}
    \rput[c](4,12.333){\scriptsize{$11$}}
    \rput[c](5,12.333){\scriptsize{$10$}}
    \rput[c](6,12.333){\scriptsize{$10$}}
    \rput[c](7,12.333){\scriptsize{$9$}}
    \rput[c](8,12.333){\scriptsize{$8$}}
    \rput[c](9,12.333){\scriptsize{$9$}}
    \rput[c](10,12.333){\scriptsize{$10$}}
    \rput[c](11,12.333){\scriptsize{$10$}}
    \rput[c](12,12.333){\scriptsize{$11$}}
    \rput[c](13,12.333){\scriptsize{$$}}
    \rput[c](14,12.333){\scriptsize{$13$}}
    \rput[c](15,12.333){\scriptsize{$$}}
    \rput[c](16,12.333){\scriptsize{$16$}}

    %row 13
    %bottom triangles
    \rput[c](0,12.667){\scriptsize{$16$}}
    \rput[c](1,12.667){\scriptsize{$$}}
    \rput[c](2,12.667){\scriptsize{$13$}}
    \rput[c](3,12.667){\scriptsize{$$}}
    \rput[c](4,12.667){\scriptsize{$$}}
    \rput[c](5,12.667){\scriptsize{$$}}
    \rput[c](6,12.667){\scriptsize{$$}}
    \rput[c](7,12.667){\scriptsize{$$}}
    \rput[c](8,12.667){\scriptsize{$$}}
    \rput[c](9,12.667){\scriptsize{$$}}
    \rput[c](10,12.667){\scriptsize{$$}}
    \rput[c](11,12.667){\scriptsize{$$}}
    \rput[c](12,12.667){\scriptsize{$$}}
    \rput[c](13,12.667){\scriptsize{$$}}
    \rput[c](14,12.667){\scriptsize{$13$}}
    \rput[c](15,12.667){\scriptsize{$$}}
    \rput[c](16,12.667){\scriptsize{$16$}}
    %left triangles
    \rput[c](-0.283,13){\scriptsize{$16$}}
    \rput[c](0.717,13){\scriptsize{$15$}}
    \rput[c](1.717,13){\scriptsize{$13$}}
    \rput[c](2.717,13){\scriptsize{$12$}}
    \rput[c](3.717,13){\scriptsize{$11$}}
    \rput[c](4.717,13){\scriptsize{$11$}}
    \rput[c](5.717,13){\scriptsize{$10$}}
    \rput[c](6.717,13){\scriptsize{$10$}}
    \rput[c](7.717,13){\scriptsize{$9$}}
    \rput[c](8.717,13){\scriptsize{$$}}
    \rput[c](9.717,13){\scriptsize{$10$}}
    \rput[c](10.717,13){\scriptsize{$$}}
    \rput[c](11.717,13){\scriptsize{$11$}}
    \rput[c](12.717,13){\scriptsize{$$}}
    \rput[c](13.717,13){\scriptsize{$12$}}
    \rput[c](14.717,13){\scriptsize{$$}}
    \rput[c](15.717,13){\scriptsize{$15$}}
    %right triangles
    \rput[c](0.283,13){\scriptsize{$15$}}
    \rput[c](1.283,13){\scriptsize{$$}}
    \rput[c](2.283,13){\scriptsize{$12$}}
    \rput[c](3.283,13){\scriptsize{$$}}
    \rput[c](4.283,13){\scriptsize{$11$}}
    \rput[c](5.283,13){\scriptsize{$$}}
    \rput[c](6.283,13){\scriptsize{$10$}}
    \rput[c](7.283,13){\scriptsize{$$}}
    \rput[c](8.283,13){\scriptsize{$9$}}
    \rput[c](9.283,13){\scriptsize{$10$}}
    \rput[c](10.283,13){\scriptsize{$10$}}
    \rput[c](11.283,13){\scriptsize{$11$}}
    \rput[c](12.283,13){\scriptsize{$11$}}
    \rput[c](13.283,13){\scriptsize{$12$}}
    \rput[c](14.283,13){\scriptsize{$13$}}
    \rput[c](15.283,13){\scriptsize{$15$}}
    \rput[c](16.283,13){\scriptsize{$16$}}
    %top triangles
    \rput[c](0,13.333){\scriptsize{$$}}
    \rput[c](1,13.333){\scriptsize{$15$}}
    \rput[c](2,13.333){\scriptsize{$$}}
    \rput[c](3,13.333){\scriptsize{$13$}}
    \rput[c](4,13.333){\scriptsize{$12$}}
    \rput[c](5,13.333){\scriptsize{$12$}}
    \rput[c](6,13.333){\scriptsize{$11$}}
    \rput[c](7,13.333){\scriptsize{$11$}}
    \rput[c](8,13.333){\scriptsize{$10$}}
    \rput[c](9,13.333){\scriptsize{$11$}}
    \rput[c](10,13.333){\scriptsize{$11$}}
    \rput[c](11,13.333){\scriptsize{$12$}}
    \rput[c](12,13.333){\scriptsize{$12$}}
    \rput[c](13,13.333){\scriptsize{$13$}}
    \rput[c](14,13.333){\scriptsize{$$}}
    \rput[c](15,13.333){\scriptsize{$15$}}
    \rput[c](16,13.333){\scriptsize{$$}}

    %row 14
    %bottom triangles
    \rput[c](0,13.667){\scriptsize{$$}}
    \rput[c](1,13.667){\scriptsize{$15$}}
    \rput[c](2,13.667){\scriptsize{$$}}
    \rput[c](3,13.667){\scriptsize{$$}}
    \rput[c](4,13.667){\scriptsize{$$}}
    \rput[c](5,13.667){\scriptsize{$$}}
    \rput[c](6,13.667){\scriptsize{$$}}
    \rput[c](7,13.667){\scriptsize{$$}}
    \rput[c](8,13.667){\scriptsize{$$}}
    \rput[c](9,13.667){\scriptsize{$$}}
    \rput[c](10,13.667){\scriptsize{$$}}
    \rput[c](11,13.667){\scriptsize{$$}}
    \rput[c](12,13.667){\scriptsize{$$}}
    \rput[c](13,13.667){\scriptsize{$$}}
    \rput[c](14,13.667){\scriptsize{$$}}
    \rput[c](15,13.667){\scriptsize{$15$}}
    \rput[c](16,13.667){\scriptsize{$$}}
    %left triangles
    \rput[c](-0.283,14){\scriptsize{$17$}}
    \rput[c](0.717,14){\scriptsize{$15$}}
    \rput[c](1.717,14){\scriptsize{$14$}}
    \rput[c](2.717,14){\scriptsize{$13$}}
    \rput[c](3.717,14){\scriptsize{$13$}}
    \rput[c](4.717,14){\scriptsize{$12$}}
    \rput[c](5.717,14){\scriptsize{$12$}}
    \rput[c](6.717,14){\scriptsize{$11$}}
    \rput[c](7.717,14){\scriptsize{$$}}
    \rput[c](8.717,14){\scriptsize{$11$}}
    \rput[c](9.717,14){\scriptsize{$$}}
    \rput[c](10.717,14){\scriptsize{$12$}}
    \rput[c](11.717,14){\scriptsize{$$}}
    \rput[c](12.717,14){\scriptsize{$13$}}
    \rput[c](13.717,14){\scriptsize{$$}}
    \rput[c](14.717,14){\scriptsize{$14$}}
    \rput[c](15.717,14){\scriptsize{$$}}
    %right triangles
    \rput[c](0.283,14){\scriptsize{$$}}
    \rput[c](1.283,14){\scriptsize{$14$}}
    \rput[c](2.283,14){\scriptsize{$$}}
    \rput[c](3.283,14){\scriptsize{$13$}}
    \rput[c](4.283,14){\scriptsize{$$}}
    \rput[c](5.283,14){\scriptsize{$12$}}
    \rput[c](6.283,14){\scriptsize{$$}}
    \rput[c](7.283,14){\scriptsize{$11$}}
    \rput[c](8.283,14){\scriptsize{$$}}
    \rput[c](9.283,14){\scriptsize{$11$}}
    \rput[c](10.283,14){\scriptsize{$12$}}
    \rput[c](11.283,14){\scriptsize{$12$}}
    \rput[c](12.283,14){\scriptsize{$13$}}
    \rput[c](13.283,14){\scriptsize{$13$}}
    \rput[c](14.283,14){\scriptsize{$14$}}
    \rput[c](15.283,14){\scriptsize{$15$}}
    \rput[c](16.283,14){\scriptsize{$17$}}
    %top triangles
    \rput[c](0,14.333){\scriptsize{$17$}}
    \rput[c](1,14.333){\scriptsize{$$}}
    \rput[c](2,14.333){\scriptsize{$15$}}
    \rput[c](3,14.333){\scriptsize{$14$}}
    \rput[c](4,14.333){\scriptsize{$14$}}
    \rput[c](5,14.333){\scriptsize{$13$}}
    \rput[c](6,14.333){\scriptsize{$13$}}
    \rput[c](7,14.333){\scriptsize{$12$}}
    \rput[c](8,14.333){\scriptsize{$11$}}
    \rput[c](9,14.333){\scriptsize{$12$}}
    \rput[c](10,14.333){\scriptsize{$13$}}
    \rput[c](11,14.333){\scriptsize{$13$}}
    \rput[c](12,14.333){\scriptsize{$14$}}
    \rput[c](13,14.333){\scriptsize{$14$}}
    \rput[c](14,14.333){\scriptsize{$15$}}
    \rput[c](15,14.333){\scriptsize{$$}}
    \rput[c](16,14.333){\scriptsize{$17$}}

    %row 15
    %bottom triangles
    \rput[c](0,14.667){\scriptsize{$17$}}
    \rput[c](1,14.667){\scriptsize{$$}}
    \rput[c](2,14.667){\scriptsize{$$}}
    \rput[c](3,14.667){\scriptsize{$$}}
    \rput[c](4,14.667){\scriptsize{$$}}
    \rput[c](5,14.667){\scriptsize{$$}}
    \rput[c](6,14.667){\scriptsize{$$}}
    \rput[c](7,14.667){\scriptsize{$$}}
    \rput[c](8,14.667){\scriptsize{$$}}
    \rput[c](9,14.667){\scriptsize{$$}}
    \rput[c](10,14.667){\scriptsize{$$}}
    \rput[c](11,14.667){\scriptsize{$$}}
    \rput[c](12,14.667){\scriptsize{$$}}
    \rput[c](13,14.667){\scriptsize{$$}}
    \rput[c](14,14.667){\scriptsize{$$}}
    \rput[c](15,14.667){\scriptsize{$$}}
    \rput[c](16,14.667){\scriptsize{$17$}}
    %left triangles
    \rput[c](-0.283,15){\scriptsize{$17$}}
    \rput[c](0.717,15){\scriptsize{$16$}}
    \rput[c](1.717,15){\scriptsize{$15$}}
    \rput[c](2.717,15){\scriptsize{$15$}}
    \rput[c](3.717,15){\scriptsize{$14$}}
    \rput[c](4.717,15){\scriptsize{$14$}}
    \rput[c](5.717,15){\scriptsize{$13$}}
    \rput[c](6.717,15){\scriptsize{$13$}}
    \rput[c](7.717,15){\scriptsize{$12$}}
    \rput[c](8.717,15){\scriptsize{$$}}
    \rput[c](9.717,15){\scriptsize{$13$}}
    \rput[c](10.717,15){\scriptsize{$$}}
    \rput[c](11.717,15){\scriptsize{$14$}}
    \rput[c](12.717,15){\scriptsize{$$}}
    \rput[c](13.717,15){\scriptsize{$15$}}
    \rput[c](14.717,15){\scriptsize{$$}}
    \rput[c](15.717,15){\scriptsize{$16$}}
    %right triangles
    \rput[c](0.283,15){\scriptsize{$16$}}
    \rput[c](1.283,15){\scriptsize{$$}}
    \rput[c](2.283,15){\scriptsize{$15$}}
    \rput[c](3.283,15){\scriptsize{$$}}
    \rput[c](4.283,15){\scriptsize{$14$}}
    \rput[c](5.283,15){\scriptsize{$$}}
    \rput[c](6.283,15){\scriptsize{$13$}}
    \rput[c](7.283,15){\scriptsize{$$}}
    \rput[c](8.283,15){\scriptsize{$12$}}
    \rput[c](9.283,15){\scriptsize{$13$}}
    \rput[c](10.283,15){\scriptsize{$13$}}
    \rput[c](11.283,15){\scriptsize{$14$}}
    \rput[c](12.283,15){\scriptsize{$14$}}
    \rput[c](13.283,15){\scriptsize{$15$}}
    \rput[c](14.283,15){\scriptsize{$15$}}
    \rput[c](15.283,15){\scriptsize{$16$}}
    \rput[c](16.283,15){\scriptsize{$17$}}
    %top triangles
    \rput[c](0,15.333){\scriptsize{$$}}
    \rput[c](1,15.333){\scriptsize{$17$}}
    \rput[c](2,15.333){\scriptsize{$16$}}
    \rput[c](3,15.333){\scriptsize{$16$}}
    \rput[c](4,15.333){\scriptsize{$15$}}
    \rput[c](5,15.333){\scriptsize{$15$}}
    \rput[c](6,15.333){\scriptsize{$14$}}
    \rput[c](7,15.333){\scriptsize{$14$}}
    \rput[c](8,15.333){\scriptsize{$13$}}
    \rput[c](9,15.333){\scriptsize{$14$}}
    \rput[c](10,15.333){\scriptsize{$14$}}
    \rput[c](11,15.333){\scriptsize{$15$}}
    \rput[c](12,15.333){\scriptsize{$15$}}
    \rput[c](13,15.333){\scriptsize{$16$}}
    \rput[c](14,15.333){\scriptsize{$16$}}
    \rput[c](15,15.333){\scriptsize{$17$}}
    \rput[c](16,15.333){\scriptsize{$$}}

    %now put in the lines delineating the shrunken Weyl chambers
    \psline[linewidth=0.4pt](-0.5,7.5)(7.5,7.5)
    \psline[linewidth=0.4pt](7.5,7.5)(-0.5,-0.5)
    \psline[linewidth=0.4pt](0.5,-0.5)(7.5,6.5)
    \psline[linewidth=0.4pt](7.5,6.5)(7.5,-0.5)
    \psline[linewidth=0.4pt](8.5,-0.5)(8.5,6.5)
    \psline[linewidth=0.4pt](8.5,6.5)(15.5,-0.5)
    \psline[linewidth=0.4pt](16.5,-0.5)(8.5,7.5)
    \psline[linewidth=0.4pt](8.5,7.5)(16.5,7.5)
    \psline[linewidth=0.4pt](16.5,8.5)(9.5,8.5)
    \psline[linewidth=0.4pt](9.5,8.5)(16.5,15.5)
    \psline[linewidth=0.4pt](15.5,15.5)(8.5,8.5)
    \psline[linewidth=0.4pt](8.5,8.5)(8.5,15.5)
    \psline[linewidth=0.4pt](7.5,15.5)(7.5,8.5)
    \psline[linewidth=0.4pt](7.5,8.5)(0.5,15.5)
    \psline[linewidth=0.4pt](-0.5,15.5)(6.5,8.5)
    \psline[linewidth=0.4pt](6.5,8.5)(-0.5,8.5)

\end{pspicture*}

